A Macromodeling Approach to Efficiently Compute Scattering from Large Arrays of Complex Scatterers

Full-wave electromagnetic simulations of electrically large arrays of complex antennas and scatterers are challenging, as they consume large amount of memory and require long CPU times. This paper presents a new reduced-order modeling technique to compute scattering and radiation from large arrays of complex scatterers and antennas. In the proposed technique, each element of the array is replaced by an equivalent electric current distribution on a fictitious closed surface enclosing the element. This equivalent electric current density is derived using the equivalence theorem and it is related to the surface currents on the scatterer by the Stratton-Chu formulation. With the proposed approach, instead of directly solving for the unknown surface current density on the scatterers, we only need to solve for the unknowns on the equivalent surface. This approach leads to a reduction in the number of unknowns and better conditioning when it is applied to problems involving complex scatterers with multiscale features. Furthermore, the proposed approach is accelerated with the adaptive integral equation method to solve large problems. As illustrated in several practical examples, the proposed method yields speed up of up to 20 times and consumes up to 12 times less memory than the standard method of moments accelerated with the adaptive integral method.

==> Results/MeanderReflectarray/cut1.tex <==
\begin{tikzpicture}

\begin{axis}[width=3.0in,
height=1.8in,
%at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-90,
xmax=90,
xlabel={$\theta$ [degrees]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-40,
ymax=30,
%axis y line*= left,
ylabel={Directivity [dBi]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black,at={(0.42,0.03)},anchor=south}
]

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
  -90.0000  -81.4697\\
  -89.0000  -75.4325\\
  -88.0000  -64.3817\\
  -87.0000  -57.4339\\
  -86.0000  -52.4659\\
  -85.0000  -48.5990\\
  -84.0000  -45.4295\\
  -83.0000  -42.7395\\
  -82.0000  -40.3974\\
  -81.0000  -38.3175\\
  -80.0000  -36.4405\\
  -79.0000  -34.7232\\
  -78.0000  -33.1332\\
  -77.0000  -31.6457\\
  -76.0000  -30.2412\\
  -75.0000  -28.9039\\
  -74.0000  -27.6220\\
  -73.0000  -26.3860\\
  -72.0000  -25.1886\\
  -71.0000  -24.0249\\
  -70.0000  -22.8914\\
  -69.0000  -21.7862\\
  -68.0000  -20.7084\\
  -67.0000  -19.6582\\
  -66.0000  -18.6366\\
  -65.0000  -17.6450\\
  -64.0000  -16.6852\\
  -63.0000  -15.7596\\
  -62.0000  -14.8703\\
  -61.0000  -14.0200\\
  -60.0000  -13.2111\\
  -59.0000  -12.4466\\
  -58.0000  -11.7293\\
  -57.0000  -11.0624\\
  -56.0000  -10.4494\\
  -55.0000   -9.8940\\
  -54.0000   -9.4009\\
  -53.0000   -8.9748\\
  -52.0000   -8.6222\\
  -51.0000   -8.3503\\
  -50.0000   -8.1683\\
  -49.0000   -8.0879\\
  -48.0000   -8.1243\\
  -47.0000   -8.2980\\
  -46.0000   -8.6377\\
  -45.0000   -9.1851\\
  -44.0000  -10.0046\\
  -43.0000  -11.2035\\
  -42.0000  -12.9821\\
  -41.0000  -15.7850\\
  -40.0000  -20.9985\\
  -39.0000  -44.9784\\
  -38.0000  -20.5399\\
  -37.0000  -13.8070\\
  -36.0000   -9.7195\\
  -35.0000   -6.7141\\
  -34.0000   -4.3105\\
  -33.0000   -2.2962\\
  -32.0000   -0.5584\\
  -31.0000    0.9707\\
  -30.0000    2.3347\\
  -29.0000    3.5640\\
  -28.0000    4.6804\\
  -27.0000    5.7006\\
  -26.0000    6.6374\\
  -25.0000    7.5014\\
  -24.0000    8.3011\\
  -23.0000    9.0439\\
  -22.0000    9.7360\\
  -21.0000   10.3828\\
  -20.0000   10.9887\\
  -19.0000   11.5580\\
  -18.0000   12.0938\\
  -17.0000   12.5990\\
  -16.0000   13.0756\\
  -15.0000   13.5254\\
  -14.0000   13.9494\\
  -13.0000   14.3482\\
  -12.0000   14.7219\\
  -11.0000   15.0704\\
  -10.0000   15.3931\\
   -9.0000   15.6893\\
   -8.0000   15.9580\\
   -7.0000   16.1982\\
   -6.0000   16.4089\\
   -5.0000   16.5891\\
   -4.0000   16.7380\\
   -3.0000   16.8546\\
   -2.0000   16.9384\\
   -1.0000   16.9889\\
         0   17.0057\\
         0   17.0057\\
    1.0000   16.9889\\
    2.0000   16.9384\\
    3.0000   16.8547\\
    4.0000   16.7381\\
    5.0000   16.5893\\
    6.0000   16.4090\\
    7.0000   16.1983\\
    8.0000   15.9581\\
    9.0000   15.6894\\
   10.0000   15.3933\\
   11.0000   15.0706\\
   12.0000   14.7221\\
   13.0000   14.3483\\
   14.0000   13.9495\\
   15.0000   13.5255\\
   16.0000   13.0756\\
   17.0000   12.5990\\
   18.0000   12.0938\\
   19.0000   11.5579\\
   20.0000   10.9885\\
   21.0000   10.3825\\
   22.0000    9.7356\\
   23.0000    9.0435\\
   24.0000    8.3006\\
   25.0000    7.5007\\
   26.0000    6.6366\\
   27.0000    5.6996\\
   28.0000    4.6794\\
   29.0000    3.5628\\
   30.0000    2.3333\\
   31.0000    0.9691\\
   32.0000   -0.5602\\
   33.0000   -2.2983\\
   34.0000   -4.3129\\
   35.0000   -6.7171\\
   36.0000   -9.7234\\
   37.0000  -13.8126\\
   38.0000  -20.5507\\
   39.0000  -44.9679\\
   40.0000  -20.9909\\
   41.0000  -15.7815\\
   42.0000  -12.9802\\
   43.0000  -11.2024\\
   44.0000  -10.0039\\
   45.0000   -9.1848\\
   46.0000   -8.6377\\
   47.0000   -8.2982\\
   48.0000   -8.1245\\
   49.0000   -8.0883\\
   50.0000   -8.1688\\
   51.0000   -8.3509\\
   52.0000   -8.6228\\
   53.0000   -8.9755\\
   54.0000   -9.4015\\
   55.0000   -9.8948\\
   56.0000  -10.4500\\
   57.0000  -11.0631\\
   58.0000  -11.7299\\
   59.0000  -12.4471\\
   60.0000  -13.2115\\
   61.0000  -14.0202\\
   62.0000  -14.8703\\
   63.0000  -15.7593\\
   64.0000  -16.6846\\
   65.0000  -17.6439\\
   66.0000  -18.6351\\
   67.0000  -19.6562\\
   68.0000  -20.7057\\
   69.0000  -21.7828\\
   70.0000  -22.8873\\
   71.0000  -24.0199\\
   72.0000  -25.1827\\
   73.0000  -26.3789\\
   74.0000  -27.6138\\
   75.0000  -28.8944\\
   76.0000  -30.2303\\
   77.0000  -31.6334\\
   78.0000  -33.1193\\
   79.0000  -34.7075\\
   80.0000  -36.4228\\
   81.0000  -38.2975\\
   82.0000  -40.3747\\
   83.0000  -42.7134\\
   84.0000  -45.3993\\
   85.0000  -48.5632\\
   86.0000  -52.4228\\
   87.0000  -57.3829\\
   88.0000  -64.3437\\
   89.0000  -76.0643\\
   90.0000  -87.8294\\
   };
\addlegendentry{AIM}




   
%\addplot [color=red,dashed, line width=1pt]
\addplot[mark size=2pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
  -90.0000  -67.2315\\
  -89.0000  -66.9760\\
  -88.0000  -63.2628\\
  -87.0000  -57.5519\\
  -86.0000  -52.7015\\
  -85.0000  -48.7971\\
  -84.0000  -45.5728\\
  -83.0000  -42.8327\\
  -82.0000  -40.4481\\
  -81.0000  -38.3326\\
  -80.0000  -36.4254\\
  -79.0000  -34.6826\\
  -78.0000  -33.0710\\
  -77.0000  -31.5651\\
  -76.0000  -30.1450\\
  -75.0000  -28.7949\\
  -74.0000  -27.5025\\
  -73.0000  -26.2580\\
  -72.0000  -25.0542\\
  -71.0000  -23.8857\\
  -70.0000  -22.7488\\
  -69.0000  -21.6414\\
  -68.0000  -20.5624\\
  -67.0000  -19.5117\\
  -66.0000  -18.4901\\
  -65.0000  -17.4988\\
  -64.0000  -16.5395\\
  -63.0000  -15.6142\\
  -62.0000  -14.7252\\
  -61.0000  -13.8748\\
  -60.0000  -13.0656\\
  -59.0000  -12.3003\\
  -58.0000  -11.5818\\
  -57.0000  -10.9131\\
  -56.0000  -10.2977\\
  -55.0000   -9.7394\\
  -54.0000   -9.2426\\
  -53.0000   -8.8121\\
  -52.0000   -8.4541\\
  -51.0000   -8.1756\\
  -50.0000   -7.9857\\
  -49.0000   -7.8958\\
  -48.0000   -7.9204\\
  -47.0000   -8.0795\\
  -46.0000   -8.4002\\
  -45.0000   -8.9224\\
  -44.0000   -9.7064\\
  -43.0000  -10.8518\\
  -42.0000  -12.5396\\
  -41.0000  -15.1544\\
  -40.0000  -19.7650\\
  -39.0000  -30.1842\\
  -38.0000  -20.9620\\
  -37.0000  -14.0734\\
  -36.0000   -9.8794\\
  -35.0000   -6.8116\\
  -34.0000   -4.3675\\
  -33.0000   -2.3249\\
  -32.0000   -0.5661\\
  -31.0000    0.9791\\
  -30.0000    2.3558\\
  -29.0000    3.5953\\
  -28.0000    4.7200\\
  -27.0000    5.7468\\
  -26.0000    6.6889\\
  -25.0000    7.5570\\
  -24.0000    8.3598\\
  -23.0000    9.1046\\
  -22.0000    9.7978\\
  -21.0000   10.4447\\
  -20.0000   11.0501\\
  -19.0000   11.6179\\
  -18.0000   12.1517\\
  -17.0000   12.6541\\
  -16.0000   13.1276\\
  -15.0000   13.5737\\
  -14.0000   13.9937\\
  -13.0000   14.3882\\
  -12.0000   14.7577\\
  -11.0000   15.1019\\
  -10.0000   15.4204\\
   -9.0000   15.7125\\
   -8.0000   15.9775\\
   -7.0000   16.2143\\
   -6.0000   16.4220\\
   -5.0000   16.5996\\
   -4.0000   16.7462\\
   -3.0000   16.8611\\
   -2.0000   16.9437\\
   -1.0000   16.9935\\
         0   17.0101\\
         0   17.0101\\
    1.0000   16.9935\\
    2.0000   16.9437\\
    3.0000   16.8611\\
    4.0000   16.7462\\
    5.0000   16.5996\\
    6.0000   16.4220\\
    7.0000   16.2143\\
    8.0000   15.9775\\
    9.0000   15.7125\\
   10.0000   15.4204\\
   11.0000   15.1019\\
   12.0000   14.7577\\
   13.0000   14.3882\\
   14.0000   13.9937\\
   15.0000   13.5737\\
   16.0000   13.1276\\
   17.0000   12.6541\\
   18.0000   12.1517\\
   19.0000   11.6179\\
   20.0000   11.0501\\
   21.0000   10.4447\\
   22.0000    9.7978\\
   23.0000    9.1046\\
   24.0000    8.3598\\
   25.0000    7.5570\\
   26.0000    6.6889\\
   27.0000    5.7468\\
   28.0000    4.7200\\
   29.0000    3.5953\\
   30.0000    2.3558\\
   31.0000    0.9791\\
   32.0000   -0.5661\\
   33.0000   -2.3249\\
   34.0000   -4.3675\\
   35.0000   -6.8116\\
   36.0000   -9.8794\\
   37.0000  -14.0734\\
   38.0000  -20.9620\\
   39.0000  -30.1842\\
   40.0000  -19.7650\\
   41.0000  -15.1544\\
   42.0000  -12.5396\\
   43.0000  -10.8518\\
   44.0000   -9.7064\\
   45.0000   -8.9224\\
   46.0000   -8.4002\\
   47.0000   -8.0795\\
   48.0000   -7.9204\\
   49.0000   -7.8958\\
   50.0000   -7.9857\\
   51.0000   -8.1756\\
   52.0000   -8.4541\\
   53.0000   -8.8121\\
   54.0000   -9.2426\\
   55.0000   -9.7394\\
   56.0000  -10.2977\\
   57.0000  -10.9131\\
   58.0000  -11.5818\\
   59.0000  -12.3003\\
   60.0000  -13.0656\\
   61.0000  -13.8748\\
   62.0000  -14.7252\\
   63.0000  -15.6142\\
   64.0000  -16.5395\\
   65.0000  -17.4988\\
   66.0000  -18.4901\\
   67.0000  -19.5117\\
   68.0000  -20.5624\\
   69.0000  -21.6414\\
   70.0000  -22.7488\\
   71.0000  -23.8857\\
   72.0000  -25.0542\\
   73.0000  -26.2580\\
   74.0000  -27.5025\\
   75.0000  -28.7949\\
   76.0000  -30.1450\\
   77.0000  -31.5651\\
   78.0000  -33.0710\\
   79.0000  -34.6826\\
   80.0000  -36.4254\\
   81.0000  -38.3326\\
   82.0000  -40.4481\\
   83.0000  -42.8327\\
   84.0000  -45.5728\\
   85.0000  -48.7971\\
   86.0000  -52.7015\\
   87.0000  -57.5519\\
   88.0000  -63.2628\\
   89.0000  -66.9760\\
   90.0000  -67.2315\\
   };
\addlegendentry{Proposed}

\end{axis}
\end{tikzpicture}

==> Results/MeanderReflectarray/cut2.tex <==
\begin{tikzpicture}

\begin{axis}[width=3.0in,
height=1.8in,
%at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-90,
xmax=90,
xlabel={$\theta$ [degrees]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-40,
ymax=30,
%axis y line*= left,
ylabel={Directivity [dBi]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black,at={(0.42,0.03)},anchor=south}
]

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%  
  -90.0000  -72.5457 \\
  -89.0000  -42.6953\\
  -88.0000  -36.7676\\
  -87.0000  -33.3502\\
  -86.0000  -30.9888\\
  -85.0000  -29.2269\\
  -84.0000  -27.8630\\
  -83.0000  -26.7918\\
  -82.0000  -25.9533\\
  -81.0000  -25.3121\\
  -80.0000  -24.8485\\
  -79.0000  -24.5535\\
  -78.0000  -24.4274\\
  -77.0000  -24.4797\\
  -76.0000  -24.7311\\
  -75.0000  -25.2178\\
  -74.0000  -26.0016\\
  -73.0000  -27.1908\\
  -72.0000  -28.9944\\
  -71.0000  -31.8899\\
  -70.0000  -37.4328\\
  -69.0000  -56.0365\\
  -68.0000  -35.4476\\
  -67.0000  -29.0971\\
  -66.0000  -25.1307\\
  -65.0000  -22.1849\\
  -64.0000  -19.8191\\
  -63.0000  -17.8348\\
  -62.0000  -16.1257\\
  -61.0000  -14.6288\\
  -60.0000  -13.3037\\
  -59.0000  -12.1234\\
  -58.0000  -11.0696\\
  -57.0000  -10.1292\\
  -56.0000   -9.2932\\
  -55.0000   -8.5559\\
  -54.0000   -7.9135\\
  -53.0000   -7.3642\\
  -52.0000   -6.9083\\
  -51.0000   -6.5477\\
  -50.0000   -6.2859\\
  -49.0000   -6.1285\\
  -48.0000   -6.0834\\
  -47.0000   -6.1611\\
  -46.0000   -6.3752\\
  -45.0000   -6.7429\\
  -44.0000   -7.2845\\
  -43.0000   -8.0198\\
  -42.0000   -8.9552\\
  -41.0000  -10.0406\\
  -40.0000  -11.0573\\
  -39.0000  -11.4726\\
  -38.0000  -10.7231\\
  -37.0000   -8.9804\\
  -36.0000   -6.8830\\
  -35.0000   -4.8314\\
  -34.0000   -2.9571\\
  -33.0000   -1.2777\\
  -32.0000    0.2230\\
  -31.0000    1.5679\\
  -30.0000    2.7787\\
  -29.0000    3.8740\\
  -28.0000    4.8694\\
  -27.0000    5.7783\\
  -26.0000    6.6121\\
  -25.0000    7.3809\\
  -24.0000    8.0935\\
  -23.0000    8.7579\\
  -22.0000    9.3814\\
  -21.0000    9.9703\\
  -20.0000   10.5302\\
  -19.0000   11.0658\\
  -18.0000   11.5809\\
  -17.0000   12.0783\\
  -16.0000   12.5595\\
  -15.0000   13.0255\\
  -14.0000   13.4757\\
  -13.0000   13.9091\\
  -12.0000   14.3239\\
  -11.0000   14.7179\\
  -10.0000   15.0886\\
   -9.0000   15.4334\\
   -8.0000   15.7495\\
   -7.0000   16.0346\\
   -6.0000   16.2863\\
   -5.0000   16.5027\\
   -4.0000   16.6821\\
   -3.0000   16.8230\\
   -2.0000   16.9243\\
   -1.0000   16.9854\\
         0   17.0057\\
         0   17.0057\\
    1.0000   16.9852\\
    2.0000   16.9238\\
    3.0000   16.8222\\
    4.0000   16.6811\\
    5.0000   16.5015\\
    6.0000   16.2850\\
    7.0000   16.0331\\
    8.0000   15.7479\\
    9.0000   15.4316\\
   10.0000   15.0869\\
   11.0000   14.7161\\
   12.0000   14.3222\\
   13.0000   13.9075\\
   14.0000   13.4743\\
   15.0000   13.0244\\
   16.0000   12.5588\\
   17.0000   12.0780\\
   18.0000   11.5811\\
   19.0000   11.0665\\
   20.0000   10.5314\\
   21.0000    9.9721\\
   22.0000    9.3839\\
   23.0000    8.7611\\
   24.0000    8.0972\\
   25.0000    7.3852\\
   26.0000    6.6170\\
   27.0000    5.7837\\
   28.0000    4.8753\\
   29.0000    3.8804\\
   30.0000    2.7855\\
   31.0000    1.5750\\
   32.0000    0.2302\\
   33.0000   -1.2707\\
   34.0000   -2.9507\\
   35.0000   -4.8263\\
   36.0000   -6.8806\\
   37.0000   -8.9831\\
   38.0000  -10.7329\\
   39.0000  -11.4869\\
   40.0000  -11.0696\\
   41.0000  -10.0478\\
   42.0000   -8.9578\\
   43.0000   -8.0190\\
   44.0000   -7.2812\\
   45.0000   -6.7378\\
   46.0000   -6.3686\\
   47.0000   -6.1532\\
   48.0000   -6.0745\\
   49.0000   -6.1186\\
   50.0000   -6.2751\\
   51.0000   -6.5361\\
   52.0000   -6.8958\\
   53.0000   -7.3508\\
   54.0000   -7.8991\\
   55.0000   -8.5406\\
   56.0000   -9.2768\\
   57.0000  -10.1115\\
   58.0000  -11.0505\\
   59.0000  -12.1027\\
   60.0000  -13.2810\\
   61.0000  -14.6037\\
   62.0000  -16.0976\\
   63.0000  -17.8026\\
   64.0000  -19.7812\\
   65.0000  -22.1383\\
   66.0000  -25.0694\\
   67.0000  -29.0054\\
   68.0000  -35.2568\\
   69.0000  -52.8141\\
   70.0000  -37.5414\\
   71.0000  -31.9527\\
   72.0000  -29.0365\\
   73.0000  -27.2218\\
   74.0000  -26.0256\\
   75.0000  -25.2370\\
   76.0000  -24.7468\\
   77.0000  -24.4928\\
   78.0000  -24.4385\\
   79.0000  -24.5629\\
   80.0000  -24.8566\\
   81.0000  -25.3190\\
   82.0000  -25.9591\\
   83.0000  -26.7968\\
   84.0000  -27.8672\\
   85.0000  -29.2303\\
   86.0000  -30.9913\\
   87.0000  -33.3517\\
   88.0000  -36.7674\\
   89.0000  -42.6915\\
   90.0000  -74.7106\\
   };
\addlegendentry{AIM}




   
%\addplot [color=red,dashed, line width=1pt]
\addplot[mark size=2pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
    -90.0000  -55.0976\\
  -89.0000  -42.8320\\
  -88.0000  -36.7915\\
  -87.0000  -33.3101\\
  -86.0000  -30.9124\\
  -85.0000  -29.1279\\
  -84.0000  -27.7490\\
  -83.0000  -26.6676\\
  -82.0000  -25.8223\\
  -81.0000  -25.1769\\
  -80.0000  -24.7112\\
  -79.0000  -24.4160\\
  -78.0000  -24.2918\\
  -77.0000  -24.3483\\
  -76.0000  -24.6066\\
  -75.0000  -25.1040\\
  -74.0000  -25.9034\\
  -73.0000  -27.1154\\
  -72.0000  -28.9514\\
  -71.0000  -31.8812\\
  -70.0000  -37.2334\\
  -69.0000  -43.2078\\
  -68.0000  -33.8637\\
  -67.0000  -28.2481\\
  -66.0000  -24.4931\\
  -65.0000  -21.6417\\
  -64.0000  -19.3272\\
  -63.0000  -17.3737\\
  -62.0000  -15.6842\\
  -61.0000  -14.1997\\
  -60.0000  -12.8824\\
  -59.0000  -11.7066\\
  -58.0000  -10.6547\\
  -57.0000   -9.7142\\
  -56.0000   -8.8764\\
  -55.0000   -8.1357\\
  -54.0000   -7.4885\\
  -53.0000   -6.9332\\
  -52.0000   -6.4699\\
  -51.0000   -6.1006\\
  -50.0000   -5.8288\\
  -49.0000   -5.6604\\
  -48.0000   -5.6031\\
  -47.0000   -5.6680\\
  -46.0000   -5.8699\\
  -45.0000   -6.2283\\
  -44.0000   -6.7686\\
  -43.0000   -7.5224\\
  -42.0000   -8.5236\\
  -41.0000   -9.7849\\
  -40.0000  -11.2046\\
  -39.0000  -12.3047\\
  -38.0000  -12.1120\\
  -37.0000  -10.3657\\
  -36.0000   -7.9897\\
  -35.0000   -5.6651\\
  -34.0000   -3.5832\\
  -33.0000   -1.7525\\
  -32.0000   -0.1405\\
  -31.0000    1.2881\\
  -30.0000    2.5631\\
  -29.0000    3.7088\\
  -28.0000    4.7444\\
  -27.0000    5.6858\\
  -26.0000    6.5459\\
  -25.0000    7.3361\\
  -24.0000    8.0661\\
  -23.0000    8.7445\\
  -22.0000    9.3790\\
  -21.0000    9.9764\\
  -20.0000   10.5427\\
  -19.0000   11.0827\\
  -18.0000   11.6006\\
  -17.0000   12.0994\\
  -16.0000   12.5810\\
  -15.0000   13.0464\\
  -14.0000   13.4955\\
  -13.0000   13.9274\\
  -12.0000   14.3405\\
  -11.0000   14.7327\\
  -10.0000   15.1016\\
   -9.0000   15.4447\\
   -8.0000   15.7594\\
   -7.0000   16.0431\\
   -6.0000   16.2937\\
   -5.0000   16.5092\\
   -4.0000   16.6878\\
   -3.0000   16.8281\\
   -2.0000   16.9290\\
   -1.0000   16.9899\\
         0   17.0101\\
         0   17.0101\\
    1.0000   16.9895\\
    2.0000   16.9284\\
    3.0000   16.8271\\
    4.0000   16.6864\\
    5.0000   16.5075\\
    6.0000   16.2916\\
    7.0000   16.0407\\
    8.0000   15.7565\\
    9.0000   15.4416\\
   10.0000   15.0981\\
   11.0000   14.7288\\
   12.0000   14.3362\\
   13.0000   13.9227\\
   14.0000   13.4905\\
   15.0000   13.0411\\
   16.0000   12.5754\\
   17.0000   12.0935\\
   18.0000   11.5945\\
   19.0000   11.0765\\
   20.0000   10.5364\\
   21.0000    9.9701\\
   22.0000    9.3726\\
   23.0000    8.7381\\
   24.0000    8.0596\\
   25.0000    7.3295\\
   26.0000    6.5391\\
   27.0000    5.6787\\
   28.0000    4.7370\\
   29.0000    3.7008\\
   30.0000    2.5543\\
   31.0000    1.2780\\
   32.0000   -0.1525\\
   33.0000   -1.7674\\
   34.0000   -3.6028\\
   35.0000   -5.6924\\
   36.0000   -8.0293\\
   37.0000  -10.4233\\
   38.0000  -12.1828\\
   39.0000  -12.3631\\
   40.0000  -11.2384\\
   41.0000   -9.8013\\
   42.0000   -8.5305\\
   43.0000   -7.5237\\
   44.0000   -6.7665\\
   45.0000   -6.2240\\
   46.0000   -5.8641\\
   47.0000   -5.6609\\
   48.0000   -5.5948\\
   49.0000   -5.6511\\
   50.0000   -5.8188\\
   51.0000   -6.0896\\
   52.0000   -6.4580\\
   53.0000   -6.9203\\
   54.0000   -7.4746\\
   55.0000   -8.1207\\
   56.0000   -8.8602\\
   57.0000   -9.6966\\
   58.0000  -10.6355\\
   59.0000  -11.6857\\
   60.0000  -12.8593\\
   61.0000  -14.1740\\
   62.0000  -15.6551\\
   63.0000  -17.3404\\
   64.0000  -19.2879\\
   65.0000  -21.5933\\
   66.0000  -24.4292\\
   67.0000  -28.1516\\
   68.0000  -33.6645\\
   69.0000  -42.4499\\
   70.0000  -37.1744\\
   71.0000  -31.8872\\
   72.0000  -28.9579\\
   73.0000  -27.1178\\
   74.0000  -25.9014\\
   75.0000  -25.0980\\
   76.0000  -24.5969\\
   77.0000  -24.3350\\
   78.0000  -24.2748\\
   79.0000  -24.3952\\
   80.0000  -24.6862\\
   81.0000  -25.1472\\
   82.0000  -25.7870\\
   83.0000  -26.6257\\
   84.0000  -27.6985\\
   85.0000  -29.0657\\
   86.0000  -30.8335\\
   87.0000  -33.2042\\
   88.0000  -36.6345\\
   89.0000  -42.5427\\
   90.0000  -56.1840\\
   };
\addlegendentry{Proposed}

\end{axis}
\end{tikzpicture}

==> Results/MeanderReflectarray/cut3.tex <==
\begin{tikzpicture}

\begin{axis}[width=3.0in,
height=1.8in,
%at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-90,
xmax=90,
xlabel={$\theta$ [degrees]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-40,
ymax=30,
%axis y line*= left,
ylabel={Directivity [dBi]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black,at={(0.42,0.03)},anchor=south}
]

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%  
  -90.0000  -76.3477 \\
  -89.0000  -55.9771 \\
  -88.0000  -49.8313\\
  -87.0000  -46.4469\\
  -86.0000  -44.2253\\
  -85.0000  -42.6833\\
  -84.0000  -41.6107\\
  -83.0000  -40.8949\\
  -82.0000  -40.4592\\
  -81.0000  -40.2256\\
  -80.0000  -40.0772\\
  -79.0000  -39.8194\\
  -78.0000  -39.1923\\
  -77.0000  -38.0109\\
  -76.0000  -36.3284\\
  -75.0000  -34.3709\\
  -74.0000  -32.3513\\
  -73.0000  -30.3927\\
  -72.0000  -28.5485\\
  -71.0000  -26.8344\\
  -70.0000  -25.2500\\
  -69.0000  -23.7887\\
  -68.0000  -22.4421\\
  -67.0000  -21.2024\\
  -66.0000  -20.0626\\
  -65.0000  -19.0169\\
  -64.0000  -18.0606\\
  -63.0000  -17.1900\\
  -62.0000  -16.4025\\
  -61.0000  -15.6960\\
  -60.0000  -15.0690\\
  -59.0000  -14.5204\\
  -58.0000  -14.0491\\
  -57.0000  -13.6537\\
  -56.0000  -13.3322\\
  -55.0000  -13.0805\\
  -54.0000  -12.8922\\
  -53.0000  -12.7564\\
  -52.0000  -12.6556\\
  -51.0000  -12.5641\\
  -50.0000  -12.4464\\
  -49.0000  -12.2590\\
  -48.0000  -11.9578\\
  -47.0000  -11.5095\\
  -46.0000  -10.9040\\
  -45.0000  -10.1584\\
  -44.0000   -9.3095\\
  -43.0000   -8.4014\\
  -42.0000   -7.4740\\
  -41.0000   -6.5574\\
  -40.0000   -5.6710\\
  -39.0000   -4.8243\\
  -38.0000   -4.0193\\
  -37.0000   -3.2518\\
  -36.0000   -2.5127\\
  -35.0000   -1.7896\\
  -34.0000   -1.0680\\
  -33.0000   -0.3337\\
  -32.0000    0.4255\\
  -31.0000    1.2175\\
  -30.0000    2.0447\\
  -29.0000    2.9035\\
  -28.0000    3.7855\\
  -27.0000    4.6793\\
  -26.0000    5.5722\\
  -25.0000    6.4524\\
  -24.0000    7.3095\\
  -23.0000    8.1353\\
  -22.0000    8.9239\\
  -21.0000    9.6715\\
  -20.0000   10.3760\\
  -19.0000   11.0370\\
  -18.0000   11.6549\\
  -17.0000   12.2312\\
  -16.0000   12.7678\\
  -15.0000   13.2669\\
  -14.0000   13.7310\\
  -13.0000   14.1623\\
  -12.0000   14.5625\\
  -11.0000   14.9331\\
  -10.0000   15.2752\\
   -9.0000   15.5890\\
   -8.0000   15.8744\\
   -7.0000   16.1306\\
   -6.0000   16.3566\\
   -5.0000   16.5511\\
   -4.0000   16.7126\\
   -3.0000   16.8399\\
   -2.0000   16.9318\\
   -1.0000   16.9872\\
         0   17.0057\\
         0   17.0057\\
    1.0000   16.9871\\
    2.0000   16.9314\\
    3.0000   16.8394\\
    4.0000   16.7120\\
    5.0000   16.5503\\
    6.0000   16.3557\\
    7.0000   16.1295\\
    8.0000   15.8732\\
    9.0000   15.5877\\
   10.0000   15.2737\\
   11.0000   14.9315\\
   12.0000   14.5606\\
   13.0000   14.1602\\
   14.0000   13.7288\\
   15.0000   13.2646\\
   16.0000   12.7652\\
   17.0000   12.2284\\
   18.0000   11.6519\\
   19.0000   11.0337\\
   20.0000   10.3725\\
   21.0000    9.6676\\
   22.0000    8.9196\\
   23.0000    8.1307\\
   24.0000    7.3045\\\\
   25.0000    6.4470\\
   26.0000    5.5664\\
   27.0000    4.6730\\
   28.0000    3.7789\\
   29.0000    2.8967\\
   30.0000    2.0379\\
   31.0000    1.2109\\
   32.0000    0.4193\\
   33.0000   -0.3393\\
   34.0000   -1.0727\\
   35.0000   -1.7933\\
   36.0000   -2.5153\\\\
   37.0000   -3.2532\\
   38.0000   -4.0194\\
   39.0000   -4.8228\\
   40.0000   -5.6678\\
   41.0000   -6.5523\\
   42.0000   -7.4667\\
   43.0000   -8.3917\\
   44.0000   -9.2971\\
   45.0000  -10.1431\\
   46.0000  -10.8861\\
   47.0000  -11.4895\\
   48.0000  -11.9366\\
   49.0000  -12.2376\\
   50.0000  -12.4255\\
   51.0000  -12.5445\\
   52.0000  -12.6374\\
   53.0000  -12.7397\\
   54.0000  -12.8771\\
   55.0000  -13.0668\\
   56.0000  -13.3198\\
   57.0000  -13.6426\\
   58.0000  -14.0391\\
   59.0000  -14.5115\\
   60.0000  -15.0612\\
   61.0000  -15.6893\\
   62.0000  -16.3969\\
   63.0000  -17.1856\\
   64.0000  -18.0573\\
   65.0000  -19.0150\\
   66.0000  -20.0622\\
   67.0000  -21.2037\\
   68.0000  -22.4454\\
   69.0000  -23.7942\\
   70.0000  -25.2581\\
   71.0000  -26.8455\\
   72.0000  -28.5630\\
   73.0000  -30.4108\\
   74.0000  -32.3724\\
   75.0000  -34.3926\\
   76.0000  -36.3447\\
   77.0000  -38.0120\\
   78.0000  -39.1686\\
   79.0000  -39.7695\\
   80.0000  -40.0074\\
   81.0000  -40.1430\\
   82.0000  -40.3677\\
   83.0000  -40.7954\\
   84.0000  -41.5017\\
   85.0000  -42.5610\\
   86.0000  -44.0821\\
   87.0000  -46.2673\\
   88.0000  -49.5768\\
   89.0000  -55.4941\\
   90.0000  -83.7756\\
   };
\addlegendentry{AIM}




   
%\addplot [color=red,dashed, line width=1pt]
\addplot[mark size=2pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
  -90.0000  -65.2365\\
  -89.0000  -57.7582\\
  -88.0000  -50.3498\\
  -87.0000  -46.5765\\
  -86.0000  -44.1496\\
  -85.0000  -42.4622\\
  -84.0000  -41.2619\\
  -83.0000  -40.4152\\
  -82.0000  -39.8316\\
  -81.0000  -39.4262\\
  -80.0000  -39.0900\\
  -79.0000  -38.6694\\
  -78.0000  -37.9806\\
  -77.0000  -36.8910\\
  -76.0000  -35.4103\\
  -75.0000  -33.6731\\
  -74.0000  -31.8365\\
  -73.0000  -30.0131\\
  -72.0000  -28.2639\\
  -71.0000  -26.6158\\
  -70.0000  -25.0770\\
  -69.0000  -23.6471\\
  -68.0000  -22.3219\\
  -67.0000  -21.0961\\
  -66.0000  -19.9645\\
  -65.0000  -18.9223\\
  -64.0000  -17.9653\\
  -63.0000  -17.0904\\
  -62.0000  -16.2946\\
  -61.0000  -15.5758\\
  -60.0000  -14.9319\\
  -59.0000  -14.3612\\
  -58.0000  -13.8617\\
  -57.0000  -13.4308\\
  -56.0000  -13.0649\\
  -55.0000  -12.7586\\
  -54.0000  -12.5040\\
  -53.0000  -12.2889\\
  -52.0000  -12.0967\\
  -51.0000  -11.9045\\
  -50.0000  -11.6842\\
  -49.0000  -11.4050\\
  -48.0000  -11.0384\\
  -47.0000  -10.5652\\
  -46.0000   -9.9818\\
  -45.0000   -9.3008\\
  -44.0000   -8.5472\\
  -43.0000   -7.7510\\
  -42.0000   -6.9408\\
  -41.0000   -6.1393\\
  -40.0000   -5.3622\\
  -39.0000   -4.6177\\
  -38.0000   -3.9075\\
  -37.0000   -3.2270\\
  -36.0000   -2.5669\\
  -35.0000   -1.9135\\
  -34.0000   -1.2506\\
  -33.0000   -0.5618\\
  -32.0000    0.1667\\
  -31.0000    0.9438\\
  -30.0000    1.7708\\
  -29.0000    2.6420\\
  -28.0000    3.5457\\
  -27.0000    4.4668\\
  -26.0000    5.3897\\
  -25.0000    6.2998\\
  -24.0000    7.1853\\
  -23.0000    8.0370\\
  -22.0000    8.8485\\
  -21.0000    9.6159\\
  -20.0000   10.3372\\
  -19.0000   11.0121\\
  -18.0000   11.6415\\
  -17.0000   12.2268\\
  -16.0000   12.7704\\
  -15.0000   13.2748\\
  -14.0000   13.7425\\
  -13.0000   14.1760\\
  -12.0000   14.5774\\
  -11.0000   14.9483\\
  -10.0000   15.2900\\
   -9.0000   15.6029\\
   -8.0000   15.8869\\
   -7.0000   16.1417\\
   -6.0000   16.3662\\
   -5.0000   16.5592\\
   -4.0000   16.7195\\
   -3.0000   16.8457\\
   -2.0000   16.9368\\
   -1.0000   16.9918\\
         0   17.0101\\
         0   17.0101\\
    1.0000   16.9916\\
    2.0000   16.9364\\
    3.0000   16.8451\\
    4.0000   16.7187\\
    5.0000   16.5582\\
    6.0000   16.3650\\
    7.0000   16.1402\\
    8.0000   15.8853\\
    9.0000   15.6010\\
   10.0000   15.2879\\
   11.0000   14.9461\\
   12.0000   14.5749\\
   13.0000   14.1733\\
   14.0000   13.7395\\
   15.0000   13.2715\\
   16.0000   12.7669\\
   17.0000   12.2230\\
   18.0000   11.6373\\
   19.0000   11.0077\\
   20.0000   10.3323\\
   21.0000    9.6105\\
   22.0000    8.8425\\
   23.0000    8.0304\\
   24.0000    7.1780\\
   25.0000    6.2917\\
   26.0000    5.3806\\
   27.0000    4.4568\\
   28.0000    3.5348\\
   29.0000    2.6303\\
   30.0000    1.7584\\
   31.0000    0.9310\\
   32.0000    0.1539\\
   33.0000   -0.5743\\
   34.0000   -1.2625\\
   35.0000   -1.9244\\
   36.0000   -2.5768\\
   37.0000   -3.2357\\
   38.0000   -3.9148\\
   39.0000   -4.6236\\
   40.0000   -5.3666\\
   41.0000   -6.1421\\
   42.0000   -6.9417\\
   43.0000   -7.7499\\
   44.0000   -8.5436\\
   45.0000   -9.2945\\
   46.0000   -9.9724\\
   47.0000  -10.5528\\
   48.0000  -11.0232\\
   49.0000  -11.3874\\
   50.0000  -11.6648\\
   51.0000  -11.8837\\
   52.0000  -12.0751\\
   53.0000  -12.2670\\
   54.0000  -12.4818\\
   55.0000  -12.7366\\
   56.0000  -13.0430\\
   57.0000  -13.4092\\
   58.0000  -13.8405\\
   59.0000  -14.3405\\
   60.0000  -14.9118\\
   61.0000  -15.5564\\
   62.0000  -16.2762\\
   63.0000  -17.0732\\
   64.0000  -17.9497\\
   65.0000  -18.9087\\
   66.0000  -19.9535\\
   67.0000  -21.0886\\
   68.0000  -22.3189\\
   69.0000  -23.6500\\
   70.0000  -25.0877\\
   71.0000  -26.6368\\
   72.0000  -28.2985\\
   73.0000  -30.0649\\
   74.0000  -31.9086\\
   75.0000  -33.7657\\
   76.0000  -35.5154\\
   77.0000  -36.9871\\
   78.0000  -38.0369\\
   79.0000  -38.6619\\
   80.0000  -39.0115\\
   81.0000  -39.2804\\
   82.0000  -39.6231\\
   83.0000  -40.1436\\
   84.0000  -40.9193\\
   85.0000  -42.0289\\
   86.0000  -43.5859\\
   87.0000  -45.7955\\
   88.0000  -49.1191\\
   89.0000  -55.0160\\
   90.0000  -71.0839\\
   };
\addlegendentry{Proposed}

\end{axis}
\end{tikzpicture}

==> Results/MeanderReflectarray/topview.tex <==
\begin{tikzpicture}[xscale= 1]

\node[inner sep=0pt] (p1) at (0,0)
    {\includegraphics[width=0.6\columnwidth]{./Results/MeanderReflectarray/11by11_reflectarray.jpg}};

\node[inner sep=0pt] (p1) at (-4.0,0)
    {\includegraphics[width=0.25\columnwidth]{./Results/MeanderReflectarray/TopView.png}};
        
\coordinate (p1) at (-2.6,-2.7);
\coordinate (p2) at (2.6,-2.7);
\draw[<->] (p1) -- (p2) ;
\node at (0,-2.7) [below] {\footnotesize $66~\mathrm{mm} = 3.1 \lambda$};
\coordinate (p3) at (2.65,-2.6);
\coordinate (p4) at (2.65,2.6);
\draw[<->] (p3) -- (p4) ;
\node [label={[align=left] \footnotesize $66~\mathrm{mm} $}] at (3.15,-0.5)  {};

\coordinate (p5) at (-3.1, 0);
\coordinate (p6) at (-2.4,0);
\draw[->, very thick] (p5) -- (p6);


\begin{scope}[shift ={(-4,-2.5)}]
\coordinate (origin) at (0.0, 0);
\coordinate (xpoint) at (0.5, 0);
\coordinate (ypoint) at (0.0, 0.5);
\draw[->] (origin) -- (ypoint);
\draw[->] (origin) -- (xpoint);
\node at (xpoint) [right] {$x$};
\node at (ypoint) [above] {$y$};
\node at (origin) [below] {$z$};
\draw (origin) circle (0.08cm);
\draw [fill =black] (origin) circle (0.04cm);
\end{scope}
\end{tikzpicture}

==> Results/SphericalHelix/cut1.tex <==
\begin{tikzpicture}

\begin{axis}[width=3.0in,
height=1.8in,
%at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-180,
xmax=180,
xlabel={$\theta$ [degrees]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-30,
ymax=30,
%axis y line*= left,
ylabel={Directivity [dBi]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black,at={(0.8,0.7)},anchor=south}
]


\addplot [color=blue, dashed, line width=1pt]
  table[row sep=crcr]{%
-180.0000   20.0639\\
 -179.0000   19.9926\\
 -178.0000   19.7779\\
 -177.0000   19.4158\\
 -176.0000   18.8995\\
 -175.0000   18.2179\\
 -174.0000   17.3553\\
 -173.0000   16.2885\\
 -172.0000   14.9833\\
 -171.0000   13.3877\\
 -170.0000   11.4172\\
 -169.0000    8.9237\\
 -168.0000    5.6109\\
 -167.0000    0.7462\\
 -166.0000   -8.1712\\
 -165.0000   -7.6922\\
 -164.0000   -0.6688\\
 -163.0000    2.6854\\
 -162.0000    4.5753\\
 -161.0000    5.6536\\
 -160.0000    6.1826\\
 -159.0000    6.2861\\
 -158.0000    6.0233\\
 -157.0000    5.4153\\
 -156.0000    4.4521\\
 -155.0000    3.0901\\
 -154.0000    1.2335\\
 -153.0000   -1.3174\\
 -152.0000   -5.0312\\
 -151.0000  -11.4281\\
 -150.0000  -26.8938\\
 -149.0000  -11.3436\\
 -148.0000   -6.1466\\
 -147.0000   -3.3444\\
 -146.0000   -1.6172\\
 -145.0000   -0.5327\\
 -144.0000    0.1023\\
 -143.0000    0.3884\\
 -142.0000    0.3812\\
 -141.0000    0.1106\\
 -140.0000   -0.4109\\
 -139.0000   -1.1860\\
 -138.0000   -2.2328\\
 -137.0000   -3.5909\\
 -136.0000   -5.3336\\
 -135.0000   -7.5996\\
 -134.0000  -10.6785\\
 -133.0000  -15.3264\\
 -132.0000  -24.9963\\
 -131.0000  -25.8414\\
 -130.0000  -16.6210\\
 -129.0000  -12.6589\\
 -128.0000  -10.2850\\
 -127.0000   -8.7121\\
 -126.0000   -7.6358\\
 -125.0000   -6.9058\\
 -124.0000   -6.4365\\
 -123.0000   -6.1747\\
 -122.0000   -6.0848\\
 -121.0000   -6.1422\\
 -120.0000   -6.3292\\
 -119.0000   -6.6329\\
 -118.0000   -7.0436\\
 -117.0000   -7.5543\\
 -116.0000   -8.1600\\
 -115.0000   -8.8573\\
 -114.0000   -9.6443\\
 -113.0000  -10.5203\\
 -112.0000  -11.4862\\
 -111.0000  -12.5441\\
 -110.0000  -13.6979\\
 -109.0000  -14.9532\\
 -108.0000  -16.3179\\
 -107.0000  -17.8028\\
 -106.0000  -19.4225\\
 -105.0000  -21.1970\\
 -104.0000  -23.1529\\
 -103.0000  -25.3263\\
 -102.0000  -27.7637\\
 -101.0000  -30.5145\\
 -100.0000  -33.5804\\
  -99.0000  -36.6837\\
  -98.0000  -38.7453\\
  -97.0000  -38.7060\\
  -96.0000  -37.5350\\
  -95.0000  -36.3551\\
  -94.0000  -35.4679\\
  -93.0000  -34.8699\\
  -92.0000  -34.5012\\
  -91.0000  -34.3003\\
  -90.0000  -34.2104\\
  -89.0000  -34.1748\\
  -88.0000  -34.1301\\
  -87.0000  -33.9988\\
  -86.0000  -33.6900\\
  -85.0000  -33.1145\\
  -84.0000  -32.2186\\
  -83.0000  -31.0123\\
  -82.0000  -29.5639\\
  -81.0000  -27.9657\\
  -80.0000  -26.3006\\
  -79.0000  -24.6288\\
  -78.0000  -22.9886\\
  -77.0000  -21.4021\\
  -76.0000  -19.8815\\
  -75.0000  -18.4326\\
  -74.0000  -17.0578\\
  -73.0000  -15.7578\\
  -72.0000  -14.5323\\
  -71.0000  -13.3808\\
  -70.0000  -12.3026\\
  -69.0000  -11.2978\\
  -68.0000  -10.3663\\
  -67.0000   -9.5089\\
  -66.0000   -8.7268\\
  -65.0000   -8.0220\\
  -64.0000   -7.3971\\
  -63.0000   -6.8559\\
  -62.0000   -6.4033\\
  -61.0000   -6.0456\\
  -60.0000   -5.7909\\
  -59.0000   -5.6499\\
  -58.0000   -5.6366\\
  -57.0000   -5.7698\\
  -56.0000   -6.0757\\
  -55.0000   -6.5917\\
  -54.0000   -7.3743\\
  -53.0000   -8.5144\\
  -52.0000  -10.1740\\
  -51.0000  -12.6869\\
  -50.0000  -16.9462\\
  -49.0000  -27.4478\\
  -48.0000  -22.6343\\
  -47.0000  -14.2920\\
  -46.0000   -9.9353\\
  -45.0000   -6.9894\\
  -44.0000   -4.8030\\
  -43.0000   -3.1154\\
  -42.0000   -1.7993\\
  -41.0000   -0.7867\\
  -40.0000   -0.0413\\
  -39.0000    0.4533\\
  -38.0000    0.6980\\
  -37.0000    0.6792\\
  -36.0000    0.3651\\
  -35.0000   -0.3025\\
  -34.0000   -1.4288\\
  -33.0000   -3.2178\\
  -32.0000   -6.1329\\
  -31.0000  -11.6472\\
  -30.0000  -28.1472\\
  -29.0000  -10.5450\\
  -28.0000   -4.4368\\
  -27.0000   -0.8285\\
  -26.0000    1.6656\\
  -25.0000    3.4853\\
  -24.0000    4.8203\\
  -23.0000    5.7621\\
  -22.0000    6.3518\\
  -21.0000    6.5977\\
  -20.0000    6.4776\\
  -19.0000    5.9306\\
  -18.0000    4.8303\\
  -17.0000    2.9083\\
  -16.0000   -0.5066\\
  -15.0000   -7.6856\\
  -14.0000   -7.4994\\
  -13.0000    1.2089\\
  -12.0000    6.0061\\
  -11.0000    9.2873\\
  -10.0000   11.7622\\
   -9.0000   13.7203\\
   -8.0000   15.3069\\
   -7.0000   16.6053\\
   -6.0000   17.6668\\
   -5.0000   18.5253\\
   -4.0000   19.2036\\
   -3.0000   19.7174\\
   -2.0000   20.0776\\
   -1.0000   20.2910\\
         0   20.3616\\
         0   20.3616\\
    1.0000   20.2905\\
    2.0000   20.0767\\
    3.0000   19.7161\\
    4.0000   19.2018\\
    5.0000   18.5231\\
    6.0000   17.6642\\
    7.0000   16.6022\\
    8.0000   15.3035\\
    9.0000   13.7164\\
   10.0000   11.7581\\
   11.0000    9.2829\\
   12.0000    6.0015\\
   13.0000    1.2048\\
   14.0000   -7.4985\\
   15.0000   -7.6908\\
   16.0000   -0.5144\\
   17.0000    2.9001\\
   18.0000    4.8218\\
   19.0000    5.9218\\
   20.0000    6.4685\\
   21.0000    6.5883\\
   22.0000    6.3422\\
   23.0000    5.7522\\
   24.0000    4.8104\\
   25.0000    3.4753\\
   26.0000    1.6558\\
   27.0000   -0.8376\\
   28.0000   -4.4442\\
   29.0000  -10.5472\\
   30.0000  -28.2126\\
   31.0000  -11.6774\\
   32.0000   -6.1555\\
   33.0000   -3.2381\\
   34.0000   -1.4482\\
   35.0000   -0.3213\\
   36.0000    0.3467\\
   37.0000    0.6612\\
   38.0000    0.6805\\
   39.0000    0.4364\\
   40.0000   -0.0574\\
   41.0000   -0.8016\\
   42.0000   -1.8125\\
   43.0000   -3.1260\\
   44.0000   -4.8095\\
   45.0000   -6.9889\\
   46.0000   -9.9214\\
   47.0000  -14.2458\\
   48.0000  -22.4352\\
   49.0000  -27.6233\\
   50.0000  -17.0639\\
   51.0000  -12.7767\\
   52.0000  -10.2517\\
   53.0000   -8.5859\\
   54.0000   -7.4424\\
   55.0000   -6.6580\\
   56.0000   -6.1412\\
   57.0000   -5.8351\\
   58.0000   -5.7021\\
   59.0000   -5.7162\\
   60.0000   -5.8583\\
   61.0000   -6.1143\\
   62.0000   -6.4737\\
   63.0000   -6.9282\\
   64.0000   -7.4716\\
   65.0000   -8.0990\\
   66.0000   -8.8067\\
   67.0000   -9.5920\\
   68.0000  -10.4530\\
   69.0000  -11.3884\\
   70.0000  -12.3977\\
   71.0000  -13.4808\\
   72.0000  -14.6380\\
   73.0000  -15.8699\\
   74.0000  -17.1772\\
   75.0000  -18.5603\\
   76.0000  -20.0187\\
   77.0000  -21.5502\\
   78.0000  -23.1491\\
   79.0000  -24.8034\\
   80.0000  -26.4906\\
   81.0000  -28.1715\\
   82.0000  -29.7842\\
   83.0000  -31.2425\\
   84.0000  -32.4510\\
   85.0000  -33.3398\\
   86.0000  -33.9012\\
   87.0000  -34.1942\\
   88.0000  -34.3119\\
   89.0000  -34.3479\\
   90.0000  -34.3799\\
   91.0000  -34.4717\\
   92.0000  -34.6794\\
   93.0000  -35.0591\\
   94.0000  -35.6698\\
   95.0000  -36.5621\\
   96.0000  -37.7062\\
   97.0000  -38.7108\\
   98.0000  -38.4191\\
   99.0000  -36.1814\\
  100.0000  -33.1175\\
  101.0000  -30.1332\\
  102.0000  -27.4499\\
  103.0000  -25.0627\\
  104.0000  -22.9264\\
  105.0000  -20.9984\\
  106.0000  -19.2457\\
  107.0000  -17.6431\\
  108.0000  -16.1722\\
  109.0000  -14.8190\\
  110.0000  -13.5733\\
  111.0000  -12.4276\\
  112.0000  -11.3765\\
  113.0000  -10.4166\\
  114.0000   -9.5457\\
  115.0000   -8.7632\\
  116.0000   -8.0698\\
  117.0000   -7.4674\\
  118.0000   -6.9595\\
  119.0000   -6.5512\\
  120.0000   -6.2496\\
  121.0000   -6.0641\\
  122.0000   -6.0077\\
  123.0000   -6.0981\\
  124.0000   -6.3598\\
  125.0000   -6.8279\\
  126.0000   -7.5556\\
  127.0000   -8.6274\\
  128.0000  -10.1921\\
  129.0000  -12.5495\\
  130.0000  -16.4695\\
  131.0000  -25.4519\\
  132.0000  -25.2066\\
  133.0000  -15.3806\\
  134.0000  -10.6970\\
  135.0000   -7.6030\\
  136.0000   -5.3290\\
  137.0000   -3.5814\\
  138.0000   -2.2203\\
  139.0000   -1.1714\\
  140.0000   -0.3950\\
  141.0000    0.1274\\
  142.0000    0.3986\\
  143.0000    0.4062\\
  144.0000    0.1204\\
  145.0000   -0.5144\\
  146.0000   -1.5986\\
  147.0000   -3.3255\\
  148.0000   -6.1270\\
  149.0000  -11.3221\\
  150.0000  -26.9460\\
  151.0000  -11.4241\\
  152.0000   -5.0213\\
  153.0000   -1.3062\\
  154.0000    1.2451\\
  155.0000    3.1017\\
  156.0000    4.4636\\
  157.0000    5.4265\\
  158.0000    6.0343\\
  159.0000    6.2967\\
  160.0000    6.1928\\
  161.0000    5.6635\\
  162.0000    4.5849\\
  163.0000    2.6948\\
  164.0000   -0.6592\\
  165.0000   -7.6793\\
  166.0000   -8.1626\\
  167.0000    0.7523\\
  168.0000    5.6166\\
  169.0000    8.9289\\
  170.0000   11.4220\\
  171.0000   13.3920\\
  172.0000   14.9872\\
  173.0000   16.2919\\
  174.0000   17.3582\\
  175.0000   18.2203\\
  176.0000   18.9014\\
  177.0000   19.4173\\
  178.0000   19.7789\\
  179.0000   19.9931\\
  180.0000   20.0639\\
     };
\addlegendentry{AIM}




   
%\addplot [color=red,dashed, line width=1pt]
\addplot[mark size=2pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
 -180.0000   20.0499\\
 -179.0000   19.9778\\
 -178.0000   19.7624\\
 -177.0000   19.3995\\
 -176.0000   18.8823\\
 -175.0000   18.1998\\
 -174.0000   17.3363\\
 -173.0000   16.2685\\
 -172.0000   14.9623\\
 -171.0000   13.3654\\
 -170.0000   11.3933\\
 -169.0000    8.8977\\
 -168.0000    5.5815\\
 -167.0000    0.7087\\
 -166.0000   -8.2511\\
 -165.0000   -7.7168\\
 -164.0000   -0.6848\\
 -163.0000    2.6675\\
 -162.0000    4.5560\\
 -161.0000    5.6332\\
 -160.0000    6.1617\\
 -159.0000    6.2649\\
 -158.0000    6.0023\\
 -157.0000    5.3947\\
 -156.0000    4.4327\\
 -155.0000    3.0729\\
 -154.0000    1.2201\\
 -153.0000   -1.3238\\
 -152.0000   -5.0234\\
 -151.0000  -11.3856\\
 -150.0000  -28.3595\\
 -149.0000  -11.5282\\
 -148.0000   -6.2608\\
 -147.0000   -3.4379\\
 -146.0000   -1.7017\\
 -145.0000   -0.6127\\
 -144.0000    0.0246\\
 -143.0000    0.3117\\
 -142.0000    0.3047\\
 -141.0000    0.0338\\
 -140.0000   -0.4884\\
 -139.0000   -1.2645\\
 -138.0000   -2.3125\\
 -137.0000   -3.6717\\
 -136.0000   -5.4154\\
 -135.0000   -7.6816\\
 -134.0000  -10.7591\\
 -133.0000  -15.3984\\
 -132.0000  -24.9876\\
 -131.0000  -25.9454\\
 -130.0000  -16.7431\\
 -129.0000  -12.7818\\
 -128.0000  -10.4102\\
 -127.0000   -8.8410\\
 -126.0000   -7.7694\\
 -125.0000   -7.0447\\
 -124.0000   -6.5815\\
 -123.0000   -6.3264\\
 -122.0000   -6.2441\\
 -121.0000   -6.3098\\
 -120.0000   -6.5061\\
 -119.0000   -6.8201\\
 -118.0000   -7.2423\\
 -117.0000   -7.7659\\
 -116.0000   -8.3860\\
 -115.0000   -9.0996\\
 -114.0000   -9.9050\\
 -113.0000  -10.8021\\
 -112.0000  -11.7922\\
 -111.0000  -12.8782\\
 -110.0000  -14.0645\\
 -109.0000  -15.3581\\
 -108.0000  -16.7680\\
 -107.0000  -18.3068\\
 -106.0000  -19.9910\\
 -105.0000  -21.8424\\
 -104.0000  -23.8884\\
 -103.0000  -26.1605\\
 -102.0000  -28.6822\\
 -101.0000  -31.4183\\
 -100.0000  -34.1090\\
  -99.0000  -35.9992\\
  -98.0000  -36.3340\\
  -97.0000  -35.5799\\
  -96.0000  -34.6085\\
  -95.0000  -33.7946\\
  -94.0000  -33.2047\\
  -93.0000  -32.8127\\
  -92.0000  -32.5725\\
  -91.0000  -32.4355\\
  -90.0000  -32.3522\\
  -89.0000  -32.2714\\
  -88.0000  -32.1379\\
  -87.0000  -31.8927\\
  -86.0000  -31.4797\\
  -85.0000  -30.8550\\
  -84.0000  -30.0007\\
  -83.0000  -28.9307\\
  -82.0000  -27.6855\\
  -81.0000  -26.3175\\
  -80.0000  -24.8786\\
  -79.0000  -23.4116\\
  -78.0000  -21.9485\\
  -77.0000  -20.5117\\
  -76.0000  -19.1160\\
  -75.0000  -17.7711\\
  -74.0000  -16.4831\\
  -73.0000  -15.2558\\
  -72.0000  -14.0915\\
  -71.0000  -12.9919\\
  -70.0000  -11.9582\\
  -69.0000  -10.9916\\
  -68.0000  -10.0934\\
  -67.0000   -9.2651\\
  -66.0000   -8.5087\\
  -65.0000   -7.8268\\
  -64.0000   -7.2226\\
  -63.0000   -6.7002\\
  -62.0000   -6.2649\\
  -61.0000   -5.9233\\
  -60.0000   -5.6839\\
  -59.0000   -5.5576\\
  -58.0000   -5.5589\\
  -57.0000   -5.7070\\
  -56.0000   -6.0285\\
  -55.0000   -6.5619\\
  -54.0000   -7.3649\\
  -53.0000   -8.5312\\
  -52.0000  -10.2287\\
  -51.0000  -12.8070\\
  -50.0000  -17.2249\\
  -49.0000  -28.8596\\
  -48.0000  -22.0224\\
  -47.0000  -13.9887\\
  -46.0000   -9.7256\\
  -45.0000   -6.8259\\
  -44.0000   -4.6679\\
  -43.0000   -3.0001\\
  -42.0000   -1.6991\\
  -41.0000   -0.6986\\
  -40.0000    0.0365\\
  -39.0000    0.5221\\
  -38.0000    0.7585\\
  -37.0000    0.7317\\
  -36.0000    0.4096\\
  -35.0000   -0.2666\\
  -34.0000   -1.4032\\
  -33.0000   -3.2060\\
  -32.0000   -6.1445\\
  -31.0000  -11.7177\\
  -30.0000  -27.4780\\
  -29.0000  -10.3738\\
  -28.0000   -4.3337\\
  -27.0000   -0.7497\\
  -26.0000    1.7314\\
  -25.0000    3.5426\\
  -24.0000    4.8712\\
  -23.0000    5.8080\\
  -22.0000    6.3936\\
  -21.0000    6.6358\\
  -20.0000    6.5124\\
  -19.0000    5.9623\\
  -18.0000    4.8589\\
  -17.0000    2.9330\\
  -16.0000   -0.4883\\
  -15.0000   -7.6949\\
  -14.0000   -7.4885\\
  -13.0000    1.2334\\
  -12.0000    6.0294\\
  -11.0000    9.3090\\
  -10.0000   11.7823\\
   -9.0000   13.7390\\
   -8.0000   15.3243\\
   -7.0000   16.6215\\
   -6.0000   17.6819\\
   -5.0000   18.5393\\
   -4.0000   19.2166\\
   -3.0000   19.7295\\
   -2.0000   20.0888\\
   -1.0000   20.3014\\
         0   20.3711\\
         0   20.3711\\
    1.0000   20.2994\\
    2.0000   20.0848\\
    3.0000   19.7236\\
    4.0000   19.2087\\
    5.0000   18.5294\\
    6.0000   17.6699\\
    7.0000   16.6075\\
    8.0000   15.3083\\
    9.0000   13.7207\\
   10.0000   11.7619\\
   11.0000    9.2862\\
   12.0000    6.0039\\
   13.0000    1.2046\\
   14.0000   -7.5228\\
   15.0000   -7.7162\\
   16.0000   -0.5164\\
   17.0000    2.9012\\
   18.0000    4.8242\\
   19.0000    5.9251\\
   20.0000    6.4726\\
   21.0000    6.5935\\
   22.0000    6.3487\\
   23.0000    5.7605\\
   24.0000    4.8212\\
   25.0000    3.4899\\
   26.0000    1.6760\\
   27.0000   -0.8078\\
   28.0000   -4.3946\\
   29.0000  -10.4370\\
   30.0000  -27.4920\\
   31.0000  -11.7861\\
   32.0000   -6.2172\\
   33.0000   -3.2823\\
   34.0000   -1.4831\\
   35.0000   -0.3502\\
   36.0000    0.3222\\
   37.0000    0.6403\\
   38.0000    0.6628\\
   39.0000    0.4218\\
   40.0000   -0.0686\\
   41.0000   -0.8092\\
   42.0000   -1.8156\\
   43.0000   -3.1236\\
   44.0000   -4.7997\\
   45.0000   -6.9684\\
   46.0000   -9.8839\\
   47.0000  -14.1763\\
   48.0000  -22.3079\\
   49.0000  -28.6438\\
   50.0000  -17.2724\\
   51.0000  -12.8975\\
   52.0000  -10.3397\\
   53.0000   -8.6559\\
   54.0000   -7.5006\\
   55.0000   -6.7073\\
   56.0000   -6.1829\\
   57.0000   -5.8700\\
   58.0000   -5.7306\\
   59.0000   -5.7380\\
   60.0000   -5.8732\\
   61.0000   -6.1217\\
   62.0000   -6.4728\\
   63.0000   -6.9180\\
   64.0000   -7.4507\\
   65.0000   -8.0657\\
   66.0000   -8.7590\\
   67.0000   -9.5274\\
   68.0000  -10.3683\\
   69.0000  -11.2799\\
   70.0000  -12.2607\\
   71.0000  -13.3094\\
   72.0000  -14.4249\\
   73.0000  -15.6059\\
   74.0000  -16.8509\\
   75.0000  -18.1574\\
   76.0000  -19.5215\\
   77.0000  -20.9366\\
   78.0000  -22.3929\\
   79.0000  -23.8745\\
   80.0000  -25.3579\\
   81.0000  -26.8093\\
   82.0000  -28.1834\\
   83.0000  -29.4265\\
   84.0000  -30.4845\\
   85.0000  -31.3183\\
   86.0000  -31.9173\\
   87.0000  -32.3046\\
   88.0000  -32.5285\\
   89.0000  -32.6492\\
   90.0000  -32.7277\\
   91.0000  -32.8207\\
   92.0000  -32.9808\\
   93.0000  -33.2576\\
   94.0000  -33.6985\\
   95.0000  -34.3410\\
   96.0000  -35.1790\\
   97.0000  -36.0448\\
   98.0000  -36.3683\\
   99.0000  -35.3391\\
  100.0000  -33.0493\\
  101.0000  -30.3384\\
  102.0000  -27.7128\\
  103.0000  -25.3128\\
  104.0000  -23.1448\\
  105.0000  -21.1834\\
  106.0000  -19.4006\\
  107.0000  -17.7724\\
  108.0000  -16.2803\\
  109.0000  -14.9097\\
  110.0000  -13.6499\\
  111.0000  -12.4927\\
  112.0000  -11.4323\\
  113.0000  -10.4650\\
  114.0000   -9.5882\\
  115.0000   -8.8011\\
  116.0000   -8.1043\\
  117.0000   -7.4994\\
  118.0000   -6.9900\\
  119.0000   -6.5809\\
  120.0000   -6.2792\\
  121.0000   -6.0945\\
  122.0000   -6.0397\\
  123.0000   -6.1327\\
  124.0000   -6.3981\\
  125.0000   -6.8717\\
  126.0000   -7.6069\\
  127.0000   -8.6901\\
  128.0000  -10.2727\\
  129.0000  -12.6626\\
  130.0000  -16.6589\\
  131.0000  -26.0282\\
  132.0000  -24.6889\\
  133.0000  -15.2017\\
  134.0000  -10.5909\\
  135.0000   -7.5289\\
  136.0000   -5.2733\\
  137.0000   -3.5380\\
  138.0000   -2.1858\\
  139.0000   -1.1440\\
  140.0000   -0.3735\\
  141.0000    0.1437\\
  142.0000    0.4098\\
  143.0000    0.4124\\
  144.0000    0.1212\\
  145.0000   -0.5199\\
  146.0000   -1.6125\\
  147.0000   -3.3519\\
  148.0000   -6.1773\\
  149.0000  -11.4459\\
  150.0000  -28.3888\\
  151.0000  -11.3270\\
  152.0000   -4.9617\\
  153.0000   -1.2633\\
  154.0000    1.2784\\
  155.0000    3.1288\\
  156.0000    4.4861\\
  157.0000    5.4456\\
  158.0000    6.0506\\
  159.0000    6.3107\\
  160.0000    6.2050\\
  161.0000    5.6741\\
  162.0000    4.5943\\
  163.0000    2.7031\\
  164.0000   -0.6524\\
  165.0000   -7.6911\\
  166.0000   -8.2242\\
  167.0000    0.7364\\
  168.0000    5.6071\\
  169.0000    8.9210\\
  170.0000   11.4144\\
  171.0000   13.3842\\
  172.0000   14.9790\\
  173.0000   16.2831\\
  174.0000   17.3488\\
  175.0000   18.2102\\
  176.0000   18.8905\\
  177.0000   19.4057\\
  178.0000   19.7665\\
  179.0000   19.9799\\
  180.0000   20.0499\\
   };
\addlegendentry{Proposed}

\end{axis}
\end{tikzpicture}

==> Results/SphericalHelix/cut2.tex <==
\begin{tikzpicture}

\begin{axis}[width=3.0in,
height=1.8in,
%at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-180,
xmax=180,
xlabel={$\theta$ [degrees]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-30,
ymax=30,
%axis y line*= left,
ylabel={Directivity [dBi]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black,at={(0.8,0.7)},anchor=south}
]


\addplot [color=blue, dashed, line width=1pt]
  table[row sep=crcr]{%
-180.0000   20.0639\\
 -179.0000   19.9937\\
 -178.0000   19.7815\\
 -177.0000   19.4233\\
 -176.0000   18.9120\\
 -175.0000   18.2368\\
 -174.0000   17.3818\\
 -173.0000   16.3237\\
 -172.0000   15.0281\\
 -171.0000   13.4426\\
 -170.0000   11.4823\\
 -169.0000    8.9985\\
 -168.0000    5.6939\\
 -167.0000    0.8433\\
 -166.0000   -7.7723\\
 -165.0000   -6.8267\\
 -164.0000   -0.2216\\
 -163.0000    3.0722\\
 -162.0000    4.9588\\
 -161.0000    6.0528\\
 -160.0000    6.6072\\
 -159.0000    6.7423\\
 -158.0000    6.5158\\
 -157.0000    5.9481\\
 -156.0000    5.0290\\
 -155.0000    3.7151\\
 -154.0000    1.9110\\
 -153.0000   -0.5811\\
 -152.0000   -4.2230\\
 -151.0000  -10.4817\\
 -150.0000  -23.7269\\
 -149.0000  -10.3216\\
 -148.0000   -5.1014\\
 -147.0000   -2.2335\\
 -146.0000   -0.4311\\
 -145.0000    0.7340\\
 -144.0000    1.4546\\
 -143.0000    1.8309\\
 -142.0000    1.9189\\
 -141.0000    1.7487\\
 -140.0000    1.3330\\
 -139.0000    0.6699\\
 -138.0000   -0.2581\\
 -137.0000   -1.4890\\
 -136.0000   -3.0940\\
 -135.0000   -5.2066\\
 -134.0000   -8.1031\\
 -133.0000  -12.4858\\
 -132.0000  -21.2114\\
 -131.0000  -23.0749\\
 -130.0000  -13.7777\\
 -129.0000   -9.5963\\
 -128.0000   -7.0188\\
 -127.0000   -5.2453\\
 -126.0000   -3.9657\\
 -125.0000   -3.0267\\
 -124.0000   -2.3408\\
 -123.0000   -1.8535\\
 -122.0000   -1.5281\\
 -121.0000   -1.3391\\
 -120.0000   -1.2675\\
 -119.0000   -1.2994\\
 -118.0000   -1.4240\\
 -117.0000   -1.6327\\
 -116.0000   -1.9189\\
 -115.0000   -2.2774\\
 -114.0000   -2.7039\\
 -113.0000   -3.1952\\
 -112.0000   -3.7487\\
 -111.0000   -4.3625\\
 -110.0000   -5.0352\\
 -109.0000   -5.7659\\
 -108.0000   -6.5538\\
 -107.0000   -7.3983\\
 -106.0000   -8.2989\\
 -105.0000   -9.2545\\
 -104.0000  -10.2630\\
 -103.0000  -11.3206\\
 -102.0000  -12.4204\\
 -101.0000  -13.5508\\
 -100.0000  -14.6932\\
  -99.0000  -15.8194\\
  -98.0000  -16.8910\\
  -97.0000  -17.8613\\
  -96.0000  -18.6840\\
  -95.0000  -19.3264\\
  -94.0000  -19.7822\\
  -93.0000  -20.0727\\
  -92.0000  -20.2369\\
  -91.0000  -20.3151\\
  -90.0000  -20.3365\\
  -89.0000  -20.3123\\
  -88.0000  -20.2340\\
  -87.0000  -20.0743\\
  -86.0000  -19.7941\\
  -85.0000  -19.3538\\
  -84.0000  -18.7293\\
  -83.0000  -17.9235\\
  -82.0000  -16.9659\\
  -81.0000  -15.9018\\
  -80.0000  -14.7779\\
  -79.0000  -13.6339\\
  -78.0000  -12.4989\\
  -77.0000  -11.3927\\
  -76.0000  -10.3275\\
  -75.0000   -9.3109\\
  -74.0000   -8.3469\\
  -73.0000   -7.4380\\
  -72.0000   -6.5852\\
  -71.0000   -5.7892\\
  -70.0000   -5.0508\\
  -69.0000   -4.3707\\
  -68.0000   -3.7497\\
  -67.0000   -3.1894\\
  -66.0000   -2.6918\\
  -65.0000   -2.2593\\
  -64.0000   -1.8953\\
  -63.0000   -1.6040\\
  -62.0000   -1.3907\\
  -61.0000   -1.2622\\
  -60.0000   -1.2270\\
  -59.0000   -1.2961\\
  -58.0000   -1.4837\\
  -57.0000   -1.8089\\
  -56.0000   -2.2979\\
  -55.0000   -2.9879\\
  -54.0000   -3.9350\\
  -53.0000   -5.2290\\
  -52.0000   -7.0286\\
  -51.0000   -9.6584\\
  -50.0000  -13.9727\\
  -49.0000  -23.9680\\
  -48.0000  -20.3930\\
  -47.0000  -12.0545\\
  -46.0000   -7.7739\\
  -45.0000   -4.9221\\
  -44.0000   -2.8338\\
  -43.0000   -1.2437\\
  -42.0000   -0.0227\\
  -41.0000    0.8982\\
  -40.0000    1.5557\\
  -39.0000    1.9666\\
  -38.0000    2.1323\\
  -37.0000    2.0393\\
  -36.0000    1.6569\\
  -35.0000    0.9280\\
  -34.0000   -0.2497\\
  -33.0000   -2.0733\\
  -32.0000   -4.9843\\
  -31.0000  -10.3336\\
  -30.0000  -24.1731\\
  -29.0000   -9.9939\\
  -28.0000   -3.8439\\
  -27.0000   -0.2414\\
  -26.0000    2.2309\\
  -25.0000    4.0233\\
  -24.0000    5.3294\\
  -23.0000    6.2430\\
  -22.0000    6.8066\\
  -21.0000    7.0295\\
  -20.0000    6.8909\\
  -19.0000    6.3326\\
  -18.0000    5.2332\\
  -17.0000    3.3368\\
  -16.0000    0.0177\\
  -15.0000   -6.7252\\
  -14.0000   -7.6184\\
  -13.0000    1.1333\\
  -12.0000    5.9917\\
  -11.0000    9.2966\\
  -10.0000   11.7800\\
   -9.0000   13.7397\\
   -8.0000   15.3249\\
   -7.0000   16.6202\\
   -6.0000   17.6783\\
   -5.0000   18.5333\\
   -4.0000   19.2085\\
   -3.0000   19.7200\\
   -2.0000   20.0784\\
   -1.0000   20.2910\\
         0   20.3616\\
         0   20.3616\\
    1.0000   20.2915\\
    2.0000   20.0794\\
    3.0000   19.7215\\
    4.0000   19.2106\\
    5.0000   18.5360\\
    6.0000   17.6817\\
    7.0000   16.6246\\
    8.0000   15.3303\\
    9.0000   13.7466\\
   10.0000   11.7887\\
   11.0000    9.3076\\
   12.0000    6.0052\\
   13.0000    1.1441\\
   14.0000   -7.7543\\
   15.0000   -6.9958\\
   16.0000   -0.0650\\
   17.0000    3.2894\\
   18.0000    5.1989\\
   19.0000    6.3049\\
   20.0000    6.8669\\
   21.0000    7.0076\\
   22.0000    6.7859\\
   23.0000    6.2229\\
   24.0000    5.3093\\
   25.0000    4.0024\\
   26.0000    2.2086\\
   27.0000   -0.2664\\
   28.0000   -3.8738\\
   29.0000  -10.0298\\
   30.0000  -23.5690\\
   31.0000  -10.2694\\
   32.0000   -4.9616\\
   33.0000   -2.0626\\
   34.0000   -0.2447\\
   35.0000    0.9295\\
   36.0000    1.6559\\
   37.0000    2.0364\\
   38.0000    2.1276\\
   39.0000    1.9603\\
   40.0000    1.5477\\
   41.0000    0.8883\\
   42.0000   -0.0348\\
   43.0000   -1.2586\\
   44.0000   -2.8522\\
   45.0000   -4.9453\\
   46.0000   -7.8035\\
   47.0000  -12.0895\\
   48.0000  -20.3177\\
   49.0000  -23.1659\\
   50.0000  -13.8197\\
   51.0000   -9.5784\\
   52.0000   -6.9737\\
   53.0000   -5.1863\\
   54.0000   -3.8995\\
   55.0000   -2.9569\\
   56.0000   -2.2699\\
   57.0000   -1.7830\\
   58.0000   -1.4593\\
   59.0000   -1.2727\\
   60.0000   -1.2043\\
   61.0000   -1.2399\\
   62.0000   -1.3686\\
   63.0000   -1.5819\\
   64.0000   -1.8730\\
   65.0000   -2.2366\\
   66.0000   -2.6687\\
   67.0000   -3.1658\\
   68.0000   -3.7253\\
   69.0000   -4.3455\\
   70.0000   -5.0249\\
   71.0000   -5.7625\\
   72.0000   -6.5576\\
   73.0000   -7.4097\\
   74.0000   -8.3182\\
   75.0000   -9.2821\\
   76.0000  -10.2994\\
   77.0000  -11.3663\\
   78.0000  -12.4761\\
   79.0000  -13.6169\\
   80.0000  -14.7705\\
   81.0000  -15.9084\\
   82.0000  -16.9923\\
   83.0000  -17.9750\\
   84.0000  -18.8100\\
   85.0000  -19.4644\\
   86.0000  -19.9318\\
   87.0000  -20.2335\\
   88.0000  -20.4085\\
   89.0000  -20.4965\\
   90.0000  -20.5258\\
   91.0000  -20.5059\\
   92.0000  -20.4256\\
   93.0000  -20.2550\\
   94.0000  -19.9532\\
   95.0000  -19.4812\\
   96.0000  -18.8187\\
   97.0000  -17.9747\\
   98.0000  -16.9840\\
   99.0000  -15.8947\\
  100.0000  -14.7539\\
  101.0000  -13.6002\\
  102.0000  -12.4610\\
  103.0000  -11.3545\\
  104.0000  -10.2917\\
  105.0000   -9.2793\\
  106.0000   -8.3205\\
  107.0000   -7.4175\\
  108.0000   -6.5709\\
  109.0000   -5.7814\\
  110.0000   -5.0495\\
  111.0000   -4.3757\\
  112.0000   -3.7609\\
  113.0000   -3.2067\\
  114.0000   -2.7148\\
  115.0000   -2.2878\\
  116.0000   -1.9290\\
  117.0000   -1.6424\\
  118.0000   -1.4335\\
  119.0000   -1.3089\\
  120.0000   -1.2769\\
  121.0000   -1.3485\\
  122.0000   -1.5377\\
  123.0000   -1.8633\\
  124.0000   -2.3509\\
  125.0000   -3.0373\\
  126.0000   -3.9769\\
  127.0000   -5.2572\\
  128.0000   -7.0311\\
  129.0000   -9.6078\\
  130.0000  -13.7769\\
  131.0000  -22.8025\\
  132.0000  -20.8637\\
  133.0000  -12.4147\\
  134.0000   -8.0695\\
  135.0000   -5.1861\\
  136.0000   -3.0799\\
  137.0000   -1.4787\\
  138.0000   -0.2502\\
  139.0000    0.6760\\
  140.0000    1.3376\\
  141.0000    1.7522\\
  142.0000    1.9214\\
  143.0000    1.8324\\
  144.0000    1.4551\\
  145.0000    0.7334\\
  146.0000   -0.4330\\
  147.0000   -2.2371\\
  148.0000   -5.1068\\
  149.0000  -10.3235\\
  150.0000  -23.1773\\
  151.0000  -10.4109\\
  152.0000   -4.1927\\
  153.0000   -0.5609\\
  154.0000    1.9268\\
  155.0000    3.7286\\
  156.0000    5.0412\\
  157.0000    5.9595\\
  158.0000    6.5269\\
  159.0000    6.7531\\
  160.0000    6.6181\\
  161.0000    6.0639\\
  162.0000    4.9698\\
  163.0000    3.0820\\
  164.0000   -0.2213\\
  165.0000   -6.9421\\
  166.0000   -8.0896\\
  167.0000    0.7761\\
  168.0000    5.6638\\
  169.0000    8.9806\\
  170.0000   11.4704\\
  171.0000   13.4340\\
  172.0000   15.0217\\
  173.0000   16.3188\\
  174.0000   17.3780\\
  175.0000   18.2340\\
  176.0000   18.9099\\
  177.0000   19.4218\\
  178.0000   19.7805\\
  179.0000   19.9932\\
  180.0000   20.0639\\
     };
\addlegendentry{AIM}




   
%\addplot [color=red,dashed, line width=1pt]
\addplot[mark size=2pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
-180.0000   20.0499\\
 -179.0000   19.9803\\
 -178.0000   19.7688\\
 -177.0000   19.4115\\
 -176.0000   18.9013\\
 -175.0000   18.2273\\
 -174.0000   17.3739\\
 -173.0000   16.3176\\
 -172.0000   15.0244\\
 -171.0000   13.4420\\
 -170.0000   11.4859\\
 -169.0000    9.0079\\
 -168.0000    5.7123\\
 -167.0000    0.8748\\
 -166.0000   -7.8059\\
 -165.0000   -7.0982\\
 -164.0000   -0.3292\\
 -163.0000    3.0033\\
 -162.0000    4.9061\\
 -161.0000    6.0089\\
 -160.0000    6.5687\\
 -159.0000    6.7075\\
 -158.0000    6.4837\\
 -157.0000    5.9177\\
 -156.0000    4.9997\\
 -155.0000    3.6860\\
 -154.0000    1.8812\\
 -153.0000   -0.6133\\
 -152.0000   -4.2611\\
 -151.0000  -10.5339\\
 -150.0000  -23.3489\\
 -149.0000  -10.2633\\
 -148.0000   -5.0771\\
 -147.0000   -2.2191\\
 -146.0000   -0.4208\\
 -145.0000    0.7425\\
 -144.0000    1.4622\\
 -143.0000    1.8384\\
 -142.0000    1.9266\\
 -141.0000    1.7569\\
 -140.0000    1.3421\\
 -139.0000    0.6801\\
 -138.0000   -0.2464\\
 -137.0000   -1.4755\\
 -136.0000   -3.0778\\
 -135.0000   -5.1860\\
 -134.0000   -8.0738\\
 -133.0000  -12.4312\\
 -132.0000  -20.9493\\
 -131.0000  -22.7815\\
 -130.0000  -13.7417\\
 -129.0000   -9.5770\\
 -128.0000   -7.0023\\
 -127.0000   -5.2289\\
 -126.0000   -3.9484\\
 -125.0000   -3.0081\\
 -124.0000   -2.3207\\
 -123.0000   -1.8316\\
 -122.0000   -1.5043\\
 -121.0000   -1.3130\\
 -120.0000   -1.2390\\
 -119.0000   -1.2682\\
 -118.0000   -1.3896\\
 -117.0000   -1.5948\\
 -116.0000   -1.8770\\
 -115.0000   -2.2308\\
 -114.0000   -2.6520\\
 -113.0000   -3.1371\\
 -112.0000   -3.6833\\
 -111.0000   -4.2887\\
 -110.0000   -4.9514\\
 -109.0000   -5.6702\\
 -108.0000   -6.4438\\
 -107.0000   -7.2713\\
 -106.0000   -8.1514\\
 -105.0000   -9.0820\\
 -104.0000  -10.0604\\
 -103.0000  -11.0814\\
 -102.0000  -12.1371\\
 -101.0000  -13.2150\\
 -100.0000  -14.2961\\
  -99.0000  -15.3538\\
  -98.0000  -16.3536\\
  -97.0000  -17.2555\\
  -96.0000  -18.0222\\
  -95.0000  -18.6286\\
  -94.0000  -19.0703\\
  -93.0000  -19.3642\\
  -92.0000  -19.5406\\
  -91.0000  -19.6309\\
  -90.0000  -19.6584\\
  -89.0000  -19.6319\\
  -88.0000  -19.5441\\
  -87.0000  -19.3734\\
  -86.0000  -19.0888\\
  -85.0000  -18.6595\\
  -84.0000  -18.0669\\
  -83.0000  -17.3131\\
  -82.0000  -16.4213\\
  -81.0000  -15.4280\\
  -80.0000  -14.3730\\
  -79.0000  -13.2915\\
  -78.0000  -12.2110\\
  -77.0000  -11.1510\\
  -76.0000  -10.1247\\
  -75.0000   -9.1404\\
  -74.0000   -8.2035\\
  -73.0000   -7.3170\\
  -72.0000   -6.4831\\
  -71.0000   -5.7030\\
  -70.0000   -4.9780\\
  -69.0000   -4.3091\\
  -68.0000   -3.6977\\
  -67.0000   -3.1455\\
  -66.0000   -2.6547\\
  -65.0000   -2.2280\\
  -64.0000   -1.8689\\
  -63.0000   -1.5817\\
  -62.0000   -1.3717\\
  -61.0000   -1.2458\\
  -60.0000   -1.2126\\
  -59.0000   -1.2830\\
  -58.0000   -1.4713\\
  -57.0000   -1.7965\\
  -56.0000   -2.2845\\
  -55.0000   -2.9725\\
  -54.0000   -3.9160\\
  -53.0000   -5.2036\\
  -52.0000   -6.9921\\
  -51.0000   -9.5996\\
  -50.0000  -13.8527\\
  -49.0000  -23.3908\\
  -48.0000  -20.4929\\
  -47.0000  -12.1400\\
  -46.0000   -7.8376\\
  -45.0000   -4.9737\\
  -44.0000   -2.8777\\
  -43.0000   -1.2822\\
  -42.0000   -0.0570\\
  -41.0000    0.8674\\
  -40.0000    1.5280\\
  -39.0000    1.9418\\
  -38.0000    2.1105\\
  -37.0000    2.0207\\
  -36.0000    1.6421\\
  -35.0000    0.9179\\
  -34.0000   -0.2531\\
  -33.0000   -2.0663\\
  -32.0000   -4.9574\\
  -31.0000  -10.2496\\
  -30.0000  -23.9990\\
  -29.0000  -10.1352\\
  -28.0000   -3.9326\\
  -27.0000   -0.3115\\
  -26.0000    2.1700\\
  -25.0000    3.9676\\
  -24.0000    5.2768\\
  -23.0000    6.1918\\
  -22.0000    6.7556\\
  -21.0000    6.9774\\
  -20.0000    6.8363\\
  -19.0000    6.2730\\
  -18.0000    5.1645\\
  -17.0000    3.2508\\
  -16.0000   -0.1093\\
  -15.0000   -6.9944\\
  -14.0000   -7.4831\\
  -13.0000    1.2163\\
  -12.0000    6.0410\\
  -11.0000    9.3300\\
  -10.0000   11.8046\\
   -9.0000   13.7590\\
   -8.0000   15.3406\\
   -7.0000   16.6336\\
   -6.0000   17.6901\\
   -5.0000   18.5440\\
   -4.0000   19.2186\\
   -3.0000   19.7296\\
   -2.0000   20.0879\\
   -1.0000   20.3004\\
         0   20.3711\\
         0   20.3711\\
    1.0000   20.3013\\
    2.0000   20.0897\\
    3.0000   19.7323\\
    4.0000   19.2222\\
    5.0000   18.5485\\
    6.0000   17.6954\\
    7.0000   16.6397\\
    8.0000   15.3474\\
    9.0000   13.7663\\
   10.0000   11.8124\\
   11.0000    9.3378\\
   12.0000    6.0480\\
   13.0000    1.2199\\
   14.0000   -7.4964\\
   15.0000   -6.9694\\
   16.0000   -0.0856\\
   17.0000    3.2732\\
   18.0000    5.1866\\
   19.0000    6.2952\\
   20.0000    6.8587\\
   21.0000    7.0003\\
   22.0000    6.7788\\
   23.0000    6.2153\\
   24.0000    5.3005\\
   25.0000    3.9913\\
   26.0000    2.1933\\
   27.0000   -0.2897\\
   28.0000   -3.9147\\
   29.0000  -10.1316\\
   30.0000  -24.0562\\
   31.0000  -10.1986\\
   32.0000   -4.9132\\
   33.0000   -2.0246\\
   34.0000   -0.2126\\
   35.0000    0.9579\\
   36.0000    1.6817\\
   37.0000    2.0602\\
   38.0000    2.1497\\
   39.0000    1.9808\\
   40.0000    1.5666\\
   41.0000    0.9054\\
   42.0000   -0.0198\\
   43.0000   -1.2463\\
   44.0000   -2.8440\\
   45.0000   -4.9436\\
   46.0000   -7.8144\\
   47.0000  -12.1335\\
   48.0000  -20.5682\\
   49.0000  -23.2984\\
   50.0000  -13.7728\\
   51.0000   -9.5313\\
   52.0000   -6.9297\\
   53.0000   -5.1447\\
   54.0000   -3.8595\\
   55.0000   -2.9181\\
   56.0000   -2.2317\\
   57.0000   -1.7451\\
   58.0000   -1.4213\\
   59.0000   -1.2344\\
   60.0000   -1.1655\\
   61.0000   -1.2002\\
   62.0000   -1.3276\\
   63.0000   -1.5392\\
   64.0000   -1.8282\\
   65.0000   -2.1892\\
   66.0000   -2.6180\\
   67.0000   -3.1110\\
   68.0000   -3.6657\\
   69.0000   -4.2798\\
   70.0000   -4.9518\\
   71.0000   -5.6803\\
   72.0000   -6.4642\\
   73.0000   -7.3026\\
   74.0000   -8.1942\\
   75.0000   -9.1371\\
   76.0000  -10.1284\\
   77.0000  -11.1630\\
   78.0000  -12.2329\\
   79.0000  -13.3251\\
   80.0000  -14.4203\\
   81.0000  -15.4909\\
   82.0000  -16.5012\\
   83.0000  -17.4102\\
   84.0000  -18.1798\\
   85.0000  -18.7850\\
   86.0000  -19.2231\\
   87.0000  -19.5127\\
   88.0000  -19.6856\\
   89.0000  -19.7740\\
   90.0000  -19.8006\\
   91.0000  -19.7730\\
   92.0000  -19.6820\\
   93.0000  -19.5038\\
   94.0000  -19.2058\\
   95.0000  -18.7573\\
   96.0000  -18.1413\\
   97.0000  -17.3630\\
   98.0000  -16.4488\\
   99.0000  -15.4376\\
  100.0000  -14.3697\\
  101.0000  -13.2803\\
  102.0000  -12.1958\\
  103.0000  -11.1349\\
  104.0000  -10.1099\\
  105.0000   -9.1286\\
  106.0000   -8.1956\\
  107.0000   -7.3139\\
  108.0000   -6.4852\\
  109.0000   -5.7106\\
  110.0000   -4.9912\\
  111.0000   -4.3281\\
  112.0000   -3.7224\\
  113.0000   -3.1758\\
  114.0000   -2.6905\\
  115.0000   -2.2691\\
  116.0000   -1.9151\\
  117.0000   -1.6326\\
  118.0000   -1.4271\\
  119.0000   -1.3053\\
  120.0000   -1.2757\\
  121.0000   -1.3490\\
  122.0000   -1.5395\\
  123.0000   -1.8658\\
  124.0000   -2.3535\\
  125.0000   -3.0392\\
  126.0000   -3.9771\\
  127.0000   -5.2542\\
  128.0000   -7.0224\\
  129.0000   -9.5883\\
  130.0000  -13.7336\\
  131.0000  -22.7165\\
  132.0000  -21.1415\\
  133.0000  -12.5263\\
  134.0000   -8.1464\\
  135.0000   -5.2484\\
  136.0000   -3.1342\\
  137.0000   -1.5278\\
  138.0000   -0.2956\\
  139.0000    0.6336\\
  140.0000    1.2979\\
  141.0000    1.7149\\
  142.0000    1.8867\\
  143.0000    1.8006\\
  144.0000    1.4266\\
  145.0000    0.7094\\
  146.0000   -0.4510\\
  147.0000   -2.2453\\
  148.0000   -5.0969\\
  149.0000  -10.2681\\
  150.0000  -23.3661\\
  151.0000  -10.6008\\
  152.0000   -4.3091\\
  153.0000   -0.6540\\
  154.0000    1.8447\\
  155.0000    3.6527\\
  156.0000    4.9688\\
  157.0000    5.8891\\
  158.0000    6.4572\\
  159.0000    6.6830\\
  160.0000    6.5463\\
  161.0000    5.9886\\
  162.0000    4.8882\\
  163.0000    2.9887\\
  164.0000   -0.3384\\
  165.0000   -7.0933\\
  166.0000   -7.8395\\
  167.0000    0.8492\\
  168.0000    5.6917\\
  169.0000    8.9903\\
  170.0000   11.4706\\
  171.0000   13.4286\\
  172.0000   15.0127\\
  173.0000   16.3076\\
  174.0000   17.3654\\
  175.0000   18.2203\\
  176.0000   18.8957\\
  177.0000   19.4073\\
  178.0000   19.7660\\
  179.0000   19.9789\\
  180.0000   20.0499\\
   };
\addlegendentry{Proposed}

\end{axis}
\end{tikzpicture}

==> Results/SphericalHelix/topview.tex <==
\begin{tikzpicture}[xscale= 1]

\node[inner sep=0pt] (p1) at (0,0)
    {\includegraphics[width=0.25\textwidth]{Results/SphericalHelix/TopView.png}};

\node[inner sep=0pt] (p1) at (-4,0)
    {\includegraphics[width=0.10\textwidth]{Results/SphericalHelix/OneElement.png}};
        
\coordinate (p1) at (-2.1,-2.2);
\coordinate (p2) at (2.1,-2.2);
\draw[<->] (p1) -- (p2) ;
\node at (0,-2.3) [below] {\footnotesize $3.89~\mathrm{m}$};
\coordinate (p3) at (2.2,-2.1);
\coordinate (p4) at (2.2,2.1);
\draw[<->] (p3) -- (p4) ;
\node [label={[align=left] \footnotesize $3.89\mathrm{m} $}] at (2.7,-0.3)  {};

\coordinate (p5) at (-4.75,-1.25);
\coordinate (p6) at (-3.25,-1.25);

\draw[<->] (p5) -- (p6);
\node at (-4,-1.25) [below] {\footnotesize $9.5~\mathrm{cm}$};

\coordinate (p7) at (-3.05,0.1);
\coordinate (p8) at (-2.1,0.1);
\draw [->] (p7) -- (p8);


\begin{scope}[shift ={(2.7,-2)}]
\coordinate (origin) at (0.0, 0);
\coordinate (xpoint) at (0.5, 0);
\coordinate (ypoint) at (0.0, 0.5);
\draw[->] (origin) -- (ypoint);
\draw[->] (origin) -- (xpoint);
\node at (xpoint) [right] {$x$};
\node at (ypoint) [above] {$y$};
\node at (origin) [below] {$z$};
\draw (origin) circle (0.08cm);
\draw [fill =black] (origin) circle (0.04cm);
\end{scope}
\end{tikzpicture}

==> Results/TwoLayerReflectarray/cut1.tex <==
\begin{tikzpicture}

\begin{axis}[width=3.0in,
height=1.8in,
%at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-90,
xmax=90,
xlabel={$\theta$ [degrees]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-30,
ymax=30,
%axis y line*= left,
ylabel={Directivity [dBi]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black,at={(0.42,0.03)},anchor=south}
]


\addplot[color=black, line width=1pt]
  table[row sep=crcr]{%
  -90.0000  -73.1994\\
  -89.0000  -63.0285\\
  -88.0000  -53.8239\\
  -87.0000  -47.4154\\
  -86.0000  -42.4752\\
  -85.0000  -38.3706\\
  -84.0000  -34.8212\\
  -83.0000  -31.6745\\
  -82.0000  -28.8209\\
  -81.0000  -26.2139\\
  -80.0000  -23.7753\\
  -79.0000  -21.4582\\
  -78.0000  -19.2800\\
  -77.0000  -17.2964\\
  -76.0000  -15.5335\\
  -75.0000  -13.8797\\
  -74.0000  -12.2837\\
  -73.0000  -10.7994\\
  -72.0000   -9.4944\\
  -71.0000   -8.3841\\
  -70.0000   -7.4159\\
  -69.0000   -6.5610\\
  -68.0000   -5.8539\\
  -67.0000   -5.3248\\
  -66.0000   -4.9984\\
  -65.0000   -4.9009\\
  -64.0000   -5.0690\\
  -63.0000   -5.5520\\
  -62.0000   -6.4227\\
  -61.0000   -7.8154\\
  -60.0000   -9.9770\\
  -59.0000  -13.3052\\
  -58.0000  -17.1814\\
  -57.0000  -15.0212\\
  -56.0000  -10.3713\\
  -55.0000   -6.9481\\
  -54.0000   -4.4628\\
  -53.0000   -2.5822\\
  -52.0000   -1.1039\\
  -51.0000    0.1052\\
  -50.0000    1.1507\\
  -49.0000    2.0964\\
  -48.0000    2.9530\\
  -47.0000    3.6933\\
  -46.0000    4.2606\\
  -45.0000    4.5782\\
  -44.0000    4.5377\\
  -43.0000    3.9925\\
  -42.0000    2.7133\\
  -41.0000    0.2206\\
  -40.0000   -4.6580\\
  -39.0000   -9.0917\\
  -38.0000   -1.1296\\
  -37.0000    3.9488\\
  -36.0000    7.1130\\
  -35.0000    9.1749\\
  -34.0000   10.4493\\
  -33.0000   11.0668\\
  -32.0000   11.0659\\
  -31.0000   10.4063\\
  -30.0000    9.0968\\
  -29.0000    7.2336\\
  -28.0000    5.5690\\
  -27.0000    5.7281\\
  -26.0000    7.4859\\
  -25.0000    9.1900\\
  -24.0000   10.1890\\
  -23.0000   10.4059\\
  -22.0000    9.7797\\
  -21.0000    8.1742\\
  -20.0000    5.2682\\
  -19.0000    0.3222\\
  -18.0000   -3.1847\\
  -17.0000    2.0339\\
  -16.0000    5.9285\\
  -15.0000    8.3352\\
  -14.0000    9.9364\\
  -13.0000   11.0195\\
  -12.0000   11.6651\\
  -11.0000   11.7792\\
  -10.0000   11.1501\\
   -9.0000    9.5979\\
   -8.0000    7.7841\\
   -7.0000    9.4903\\
   -6.0000   13.8473\\
   -5.0000   17.5581\\
   -4.0000   20.3043\\
   -3.0000   22.2661\\
   -2.0000   23.5898\\
   -1.0000   24.3585\\
         0   24.6068\\
         0   24.6068\\
    1.0000   24.3585\\
    2.0000   23.5898\\
    3.0000   22.2661\\
    4.0000   20.3043\\
    5.0000   17.5581\\
    6.0000   13.8473\\
    7.0000    9.4903\\
    8.0000    7.7841\\
    9.0000    9.5979\\
   10.0000   11.1501\\
   11.0000   11.7792\\
   12.0000   11.6651\\
   13.0000   11.0195\\
   14.0000    9.9364\\
   15.0000    8.3352\\
   16.0000    5.9285\\
   17.0000    2.0339\\
   18.0000   -3.1847\\
   19.0000    0.3222\\
   20.0000    5.2682\\
   21.0000    8.1742\\
   22.0000    9.7797\\
   23.0000   10.4059\\
   24.0000   10.1890\\
   25.0000    9.1900\\
   26.0000    7.4859\\
   27.0000    5.7281\\
   28.0000    5.5690\\
   29.0000    7.2336\\
   30.0000    9.0968\\
   31.0000   10.4063\\
   32.0000   11.0659\\
   33.0000   11.0668\\
   34.0000   10.4493\\
   35.0000    9.1749\\
   36.0000    7.1130\\
   37.0000    3.9488\\
   38.0000   -1.1296\\
   39.0000   -9.0917\\
   40.0000   -4.6580\\
   41.0000    0.2206\\
   42.0000    2.7133\\
   43.0000    3.9925\\
   44.0000    4.5377\\
   45.0000    4.5782\\
   46.0000    4.2606\\
   47.0000    3.6933\\
   48.0000    2.9530\\
   49.0000    2.0964\\
   50.0000    1.1507\\
   51.0000    0.1052\\
   52.0000   -1.1039\\
   53.0000   -2.5822\\
   54.0000   -4.4628\\
   55.0000   -6.9481\\
   56.0000  -10.3713\\
   57.0000  -15.0212\\
   58.0000  -17.1814\\
   59.0000  -13.3052\\
   60.0000   -9.9770\\
   61.0000   -7.8154\\
   62.0000   -6.4227\\
   63.0000   -5.5520\\
   64.0000   -5.0690\\
   65.0000   -4.9009\\
   66.0000   -4.9984\\
   67.0000   -5.3248\\
   68.0000   -5.8539\\
   69.0000   -6.5610\\
   70.0000   -7.4159\\
   71.0000   -8.3841\\
   72.0000   -9.4944\\
   73.0000  -10.7994\\
   74.0000  -12.2837\\
   75.0000  -13.8797\\
   76.0000  -15.5335\\
   77.0000  -17.2964\\
   78.0000  -19.2800\\
   79.0000  -21.4582\\
   80.0000  -23.7753\\
   81.0000  -26.2139\\
   82.0000  -28.8209\\
   83.0000  -31.6745\\
   84.0000  -34.8212\\
   85.0000  -38.3706\\
   86.0000  -42.4752\\
   87.0000  -47.4154\\
   88.0000  -53.8239\\
   89.0000  -63.0285\\
   90.0000  -73.1994\\
   };
\addlegendentry{ADF}   

\addplot [color=blue, dashed, line width=1pt]
  table[row sep=crcr]{%
-90.0000  -91.2612\\
  -89.0000  -68.3678\\
  -88.0000  -56.2372\\
  -87.0000  -48.8927\\
  -86.0000  -43.4744\\
  -85.0000  -39.0848\\
  -84.0000  -35.3333\\
  -83.0000  -32.0200\\
  -82.0000  -29.0322\\
  -81.0000  -26.3018\\
  -80.0000  -23.7858\\
  -79.0000  -21.4560\\
  -78.0000  -19.2933\\
  -77.0000  -17.2848\\
  -76.0000  -15.4218\\
  -75.0000  -13.6987\\
  -74.0000  -12.1122\\
  -73.0000  -10.6614\\
  -72.0000   -9.3470\\
  -71.0000   -8.1717\\
  -70.0000   -7.1400\\
  -69.0000   -6.2589\\
  -68.0000   -5.5376\\
  -67.0000   -4.9887\\
  -66.0000   -4.6289\\
  -65.0000   -4.4808\\
  -64.0000   -4.5751\\
  -63.0000   -4.9545\\
  -62.0000   -5.6808\\
  -61.0000   -6.8439\\
  -60.0000   -8.5705\\
  -59.0000  -10.9679\\
  -58.0000  -13.5315\\
  -57.0000  -13.5016\\
  -56.0000  -10.4988\\
  -55.0000   -7.4513\\
  -54.0000   -5.0467\\
  -53.0000   -3.1749\\
  -52.0000   -1.6711\\
  -51.0000   -0.3995\\
  -50.0000    0.7403\\
  -49.0000    1.8055\\
  -48.0000    2.8027\\
  -47.0000    3.6929\\
  -46.0000    4.4067\\
  -45.0000    4.8583\\
  -44.0000    4.9474\\
  -43.0000    4.5446\\
  -42.0000    3.4501\\
  -41.0000    1.2869\\
  -40.0000   -2.7624\\
  -39.0000   -7.6171\\
  -38.0000   -1.6433\\
  -37.0000    3.6319\\
  -36.0000    6.9533\\
  -35.0000    9.1140\\
  -34.0000   10.4516\\
  -33.0000   11.1078\\
  -32.0000   11.1303\\
  -31.0000   10.5123\\
  -30.0000    9.2291\\
  -29.0000    7.3764\\
  -28.0000    5.7034\\
  -27.0000    5.8662\\
  -26.0000    7.6280\\
  -25.0000    9.3337\\
  -24.0000   10.3538\\
  -23.0000   10.5829\\
  -22.0000    9.9709\\
  -21.0000    8.3776\\
  -20.0000    5.4318\\
  -19.0000    0.1514\\
  -18.0000   -5.5888\\
  -17.0000    0.9708\\
  -16.0000    5.4026\\
  -15.0000    8.0200\\
  -14.0000    9.7473\\
  -13.0000   10.9391\\
  -12.0000   11.6667\\
  -11.0000   11.8269\\
  -10.0000   11.1907\\
   -9.0000    9.4201\\
   -8.0000    6.7453\\
   -7.0000    8.1384\\
   -6.0000   13.2060\\
   -5.0000   17.2612\\
   -4.0000   20.1628\\
   -3.0000   22.2055\\
   -2.0000   23.5706\\
   -1.0000   24.3571\\
         0   24.6142\\
         0   24.6142\\
    1.0000   24.3571\\
    2.0000   23.5707\\
    3.0000   22.2056\\
    4.0000   20.1630\\
    5.0000   17.2614\\
    6.0000   13.2059\\
    7.0000    8.1376\\
    8.0000    6.7447\\
    9.0000    9.4205\\
   10.0000   11.1916\\
   11.0000   11.8278\\
   12.0000   11.6677\\
   13.0000   10.9401\\
   14.0000    9.7483\\
   15.0000    8.0209\\
   16.0000    5.4036\\
   17.0000    0.9714\\
   18.0000   -5.5990\\
   19.0000    0.1445\\
   20.0000    5.4286\\
   21.0000    8.3757\\
   22.0000    9.9696\\
   23.0000   10.5821\\
   24.0000   10.3535\\
   25.0000    9.3338\\
   26.0000    7.6287\\
   27.0000    5.8672\\
   28.0000    5.7037\\
   29.0000    7.3760\\
   30.0000    9.2285\\
   31.0000   10.5118\\
   32.0000   11.1299\\
   33.0000   11.1075\\
   34.0000   10.4515\\
   35.0000    9.1142\\
   36.0000    6.9539\\
   37.0000    3.6331\\
   38.0000   -1.6405\\
   39.0000   -7.6106\\
   40.0000   -2.7610\\
   41.0000    1.2876\\
   42.0000    3.4509\\
   43.0000    4.5455\\
   44.0000    4.9483\\
   45.0000    4.8592\\
   46.0000    4.4074\\
   47.0000    3.6930\\
   48.0000    2.8018\\
   49.0000    1.8030\\
   50.0000    0.7357\\
   51.0000   -0.4066\\
   52.0000   -1.6811\\
   53.0000   -3.1882\\
   54.0000   -5.0639\\
   55.0000   -7.4735\\
   56.0000  -10.5259\\
   57.0000  -13.5205\\
   58.0000  -13.5192\\
   59.0000  -10.9472\\
   60.0000   -8.5530\\
   61.0000   -6.8299\\
   62.0000   -5.6694\\
   63.0000   -4.9451\\
   64.0000   -4.5671\\
   65.0000   -4.4740\\
   66.0000   -4.6229\\
   67.0000   -4.9833\\
   68.0000   -5.5328\\
   69.0000   -6.2546\\
   70.0000   -7.1362\\
   71.0000   -8.1683\\
   72.0000   -9.3439\\
   73.0000  -10.6587\\
   74.0000  -12.1100\\
   75.0000  -13.6968\\
   76.0000  -15.4204\\
   77.0000  -17.2839\\
   78.0000  -19.2931\\
   79.0000  -21.4566\\
   80.0000  -23.7875\\
   81.0000  -26.3049\\
   82.0000  -29.0372\\
   83.0000  -32.0276\\
   84.0000  -35.3448\\
   85.0000  -39.1025\\
   86.0000  -43.5026\\
   87.0000  -48.9409\\
   88.0000  -56.3240\\
   89.0000  -68.0687\\
   90.0000  -73.2316\\
   };
\addlegendentry{AIM}




   
%\addplot [color=red,dashed, line width=1pt]
\addplot[mark size=2pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
  -90.0000  -84.5318\\
  -89.0000  -68.0956\\
  -88.0000  -56.3255\\
  -87.0000  -49.0238\\
  -86.0000  -43.6171\\
  -85.0000  -39.2307\\
  -84.0000  -35.4788\\
  -83.0000  -32.1635\\
  -82.0000  -29.1728\\
  -81.0000  -26.4391\\
  -80.0000  -23.9200\\
  -79.0000  -21.5873\\
  -78.0000  -19.4220\\
  -77.0000  -17.4115\\
  -76.0000  -15.5469\\
  -75.0000  -13.8227\\
  -74.0000  -12.2359\\
  -73.0000  -10.7852\\
  -72.0000   -9.4715\\
  -71.0000   -8.2976\\
  -70.0000   -7.2682\\
  -69.0000   -6.3900\\
  -68.0000   -5.6727\\
  -67.0000   -5.1290\\
  -66.0000   -4.7761\\
  -65.0000   -4.6369\\
  -64.0000   -4.7432\\
  -63.0000   -5.1398\\
  -62.0000   -5.8918\\
  -61.0000   -7.0982\\
  -60.0000   -8.9082\\
  -59.0000  -11.4923\\
  -58.0000  -14.4446\\
  -57.0000  -14.4650\\
  -56.0000  -11.0703\\
  -55.0000   -7.8280\\
  -54.0000   -5.3412\\
  -53.0000   -3.4255\\
  -52.0000   -1.8884\\
  -51.0000   -0.5838\\
  -50.0000    0.5917\\
  -49.0000    1.6926\\
  -48.0000    2.7210\\
  -47.0000    3.6339\\
  -46.0000    4.3602\\
  -45.0000    4.8146\\
  -44.0000    4.8979\\
  -43.0000    4.4824\\
  -42.0000    3.3705\\
  -41.0000    1.1986\\
  -40.0000   -2.7271\\
  -39.0000   -6.4470\\
  -38.0000   -0.9916\\
  -37.0000    3.9182\\
  -36.0000    7.0978\\
  -35.0000    9.1781\\
  -34.0000   10.4557\\
  -33.0000   11.0579\\
  -32.0000   11.0249\\
  -31.0000   10.3459\\
  -30.0000    9.0004\\
  -29.0000    7.1271\\
  -28.0000    5.6242\\
  -27.0000    6.1057\\
  -26.0000    7.9616\\
  -25.0000    9.6189\\
  -24.0000   10.5656\\
  -23.0000   10.7214\\
  -22.0000   10.0355\\
  -21.0000    8.3607\\
  -20.0000    5.3119\\
  -19.0000   -0.1181\\
  -18.0000   -5.5302\\
  -17.0000    1.0329\\
  -16.0000    5.3255\\
  -15.0000    7.8868\\
  -14.0000    9.6255\\
  -13.0000   10.8847\\
  -12.0000   11.7124\\
  -11.0000   11.9813\\
  -10.0000   11.4444\\
   -9.0000    9.7144\\
   -8.0000    6.6334\\
   -7.0000    7.1535\\
   -6.0000   12.6112\\
   -5.0000   16.9417\\
   -4.0000   19.9793\\
   -3.0000   22.0954\\
   -2.0000   23.5014\\
   -1.0000   24.3090\\
         0   24.5727\\
         0   24.5727\\
    1.0000   24.3090\\
    2.0000   23.5014\\
    3.0000   22.0954\\
    4.0000   19.9793\\
    5.0000   16.9417\\
    6.0000   12.6112\\
    7.0000    7.1535\\
    8.0000    6.6334\\
    9.0000    9.7144\\
   10.0000   11.4444\\
   11.0000   11.9813\\
   12.0000   11.7124\\
   13.0000   10.8847\\
   14.0000    9.6255\\
   15.0000    7.8868\\
   16.0000    5.3255\\
   17.0000    1.0329\\
   18.0000   -5.5302\\
   19.0000   -0.1181\\
   20.0000    5.3119\\
   21.0000    8.3607\\
   22.0000   10.0355\\
   23.0000   10.7214\\
   24.0000   10.5656\\
   25.0000    9.6189\\
   26.0000    7.9616\\
   27.0000    6.1057\\
   28.0000    5.6242\\
   29.0000    7.1271\\
   30.0000    9.0004\\
   31.0000   10.3459\\
   32.0000   11.0249\\
   33.0000   11.0579\\
   34.0000   10.4557\\
   35.0000    9.1781\\
   36.0000    7.0978\\
   37.0000    3.9182\\
   38.0000   -0.9916\\
   39.0000   -6.4470\\
   40.0000   -2.7271\\
   41.0000    1.1986\\
   42.0000    3.3705\\
   43.0000    4.4824\\
   44.0000    4.8979\\
   45.0000    4.8146\\
   46.0000    4.3602\\
   47.0000    3.6339\\
   48.0000    2.7210\\
   49.0000    1.6926\\
   50.0000    0.5917\\
   51.0000   -0.5838\\
   52.0000   -1.8884\\
   53.0000   -3.4255\\
   54.0000   -5.3412\\
   55.0000   -7.8280\\
   56.0000  -11.0703\\
   57.0000  -14.4650\\
   58.0000  -14.4446\\
   59.0000  -11.4923\\
   60.0000   -8.9082\\
   61.0000   -7.0982\\
   62.0000   -5.8918\\
   63.0000   -5.1398\\
   64.0000   -4.7432\\
   65.0000   -4.6369\\
   66.0000   -4.7761\\
   67.0000   -5.1290\\
   68.0000   -5.6727\\
   69.0000   -6.3900\\
   70.0000   -7.2682\\
   71.0000   -8.2976\\
   72.0000   -9.4715\\
   73.0000  -10.7852\\
   74.0000  -12.2359\\
   75.0000  -13.8227\\
   76.0000  -15.5469\\
   77.0000  -17.4115\\
   78.0000  -19.4220\\
   79.0000  -21.5873\\
   80.0000  -23.9200\\
   81.0000  -26.4391\\
   82.0000  -29.1728\\
   83.0000  -32.1635\\
   84.0000  -35.4788\\
   85.0000  -39.2307\\
   86.0000  -43.6171\\
   87.0000  -49.0238\\
   88.0000  -56.3255\\
   89.0000  -68.0956\\
   90.0000  -84.5318\\
   };
\addlegendentry{Proposed}

\end{axis}
\end{tikzpicture}

==> Results/TwoLayerReflectarray/cut2.tex <==
\begin{tikzpicture}

\begin{axis}[width=3.0in,
height=1.8in,
%at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-90,
xmax=90,
xlabel={$\theta$ [degrees]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-30,
ymax=30,
%axis y line*= left,
ylabel={Directivity [dBi]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black,at={(0.42,0.03)},anchor=south}
]




\addplot[color=black, line width=1pt]
  table[row sep=crcr]{%
  -90.0000  -62.6462\\
  -89.0000  -32.3444\\
  -88.0000  -26.2749\\
  -87.0000  -22.6204\\
  -86.0000  -19.8180\\
  -85.0000  -17.4757\\
  -84.0000  -15.4877\\
  -83.0000  -13.7783\\
  -82.0000  -12.2223\\
  -81.0000  -10.7609\\
  -80.0000   -9.3814\\
  -79.0000   -8.0834\\
  -78.0000   -6.8760\\
  -77.0000   -5.7780\\
  -76.0000   -4.8083\\
  -75.0000   -3.9291\\
  -74.0000   -3.1174\\
  -73.0000   -2.4056\\
  -72.0000   -1.8469\\
  -71.0000   -1.4722\\
  -70.0000   -1.2612\\
  -69.0000   -1.2007\\
  -68.0000   -1.3404\\
  -67.0000   -1.7369\\
  -66.0000   -2.4288\\
  -65.0000   -3.4157\\
  -64.0000   -4.5982\\
  -63.0000   -5.5133\\
  -62.0000   -5.1552\\
  -61.0000   -3.3447\\
  -60.0000   -1.0796\\
  -59.0000    1.0090\\
  -58.0000    2.7782\\
  -57.0000    4.2220\\
  -56.0000    5.3101\\
  -55.0000    6.0419\\
  -54.0000    6.4248\\
  -53.0000    6.4522\\
  -52.0000    6.0903\\
  -51.0000    5.2750\\
  -50.0000    3.9352\\
  -49.0000    2.1263\\
  -48.0000    0.4022\\
  -47.0000    0.3502\\
  -46.0000    2.3105\\
  -45.0000    4.6339\\
  -44.0000    6.4811\\
  -43.0000    7.7422\\
  -42.0000    8.4664\\
  -41.0000    8.6882\\
  -40.0000    8.4335\\
  -39.0000    7.7558\\
  -38.0000    6.7896\\
  -37.0000    5.9050\\
  -36.0000    5.6017\\
  -35.0000    6.0773\\
  -34.0000    6.9363\\
  -33.0000    7.6789\\
  -32.0000    8.0231\\
  -31.0000    7.8183\\
  -30.0000    7.1039\\
  -29.0000    5.9746\\
  -28.0000    4.7590\\
  -27.0000    4.1080\\
  -26.0000    4.4389\\
  -25.0000    5.3381\\
  -24.0000    6.1693\\
  -23.0000    6.6428\\
  -22.0000    6.7227\\
  -21.0000    6.4615\\
  -20.0000    5.9069\\
  -19.0000    5.0423\\
  -18.0000    3.8711\\
  -17.0000    3.0932\\
  -16.0000    4.4992\\
  -15.0000    7.6673\\
  -14.0000   10.7317\\
  -13.0000   13.0447\\
  -12.0000   14.5780\\
  -11.0000   15.2966\\
  -10.0000   15.0918\\
   -9.0000   13.6890\\
   -8.0000   10.2488\\
   -7.0000    2.5242\\
   -6.0000    8.5039\\
   -5.0000   15.3740\\
   -4.0000   19.3125\\
   -3.0000   21.8250\\
   -2.0000   23.4260\\
   -1.0000   24.3258\\
         0   24.6068\\
         0   24.6068\\
    1.0000   24.3258\\
    2.0000   23.4260\\
    3.0000   21.8250\\
    4.0000   19.3125\\
    5.0000   15.3740\\
    6.0000    8.5039\\
    7.0000    2.5242\\
    8.0000   10.2488\\
    9.0000   13.6890\\
   10.0000   15.0918\\
   11.0000   15.2966\\
   12.0000   14.5780\\
   13.0000   13.0447\\
   14.0000   10.7317\\
   15.0000    7.6673\\
   16.0000    4.4992\\
   17.0000    3.0932\\
   18.0000    3.8711\\
   19.0000    5.0423\\
   20.0000    5.9069\\
   21.0000    6.4615\\
   22.0000    6.7227\\
   23.0000    6.6428\\
   24.0000    6.1693\\
   25.0000    5.3381\\
   26.0000    4.4389\\
   27.0000    4.1080\\
   28.0000    4.7590\\
   29.0000    5.9746\\
   30.0000    7.1039\\
   31.0000    7.8183\\
   32.0000    8.0231\\
   33.0000    7.6789\\
   34.0000    6.9363\\
   35.0000    6.0773\\
   36.0000    5.6017\\
   37.0000    5.9050\\
   38.0000    6.7896\\
   39.0000    7.7558\\
   40.0000    8.4335\\
   41.0000    8.6882\\
   42.0000    8.4664\\
   43.0000    7.7422\\
   44.0000    6.4811\\
   45.0000    4.6339\\
   46.0000    2.3105\\
   47.0000    0.3502\\
   48.0000    0.4022\\
   49.0000    2.1263\\
   50.0000    3.9352\\
   51.0000    5.2750\\
   52.0000    6.0903\\
   53.0000    6.4522\\
   54.0000    6.4248\\
   55.0000    6.0419\\
   56.0000    5.3101\\
   57.0000    4.2220\\
   58.0000    2.7782\\
   59.0000    1.0090\\
   60.0000   -1.0796\\
   61.0000   -3.3447\\
   62.0000   -5.1552\\
   63.0000   -5.5133\\
   64.0000   -4.5982\\
   65.0000   -3.4157\\
   66.0000   -2.4288\\
   67.0000   -1.7369\\
   68.0000   -1.3404\\
   69.0000   -1.2007\\
   70.0000   -1.2612\\
   71.0000   -1.4722\\
   72.0000   -1.8469\\
   73.0000   -2.4056\\
   74.0000   -3.1174\\
   75.0000   -3.9291\\
   76.0000   -4.8083\\
   77.0000   -5.7780\\
   78.0000   -6.8760\\
   79.0000   -8.0834\\
   80.0000   -9.3814\\
   81.0000  -10.7609\\
   82.0000  -12.2223\\
   83.0000  -13.7783\\
   84.0000  -15.4877\\
   85.0000  -17.4757\\
   86.0000  -19.8180\\
   87.0000  -22.6204\\
   88.0000  -26.2749\\
   89.0000  -32.3444\\
   90.0000  -62.6462\\
   };
\addlegendentry{ADF}   


\addplot [color=blue, dashed, line width=1pt]
  table[row sep=crcr]{%
-90.0000  -82.4694\\
  -89.0000  -32.4299\\
  -88.0000  -26.3015\\
  -87.0000  -22.5953\\
  -86.0000  -19.8444\\
  -85.0000  -17.5942\\
  -84.0000  -15.6482\\
  -83.0000  -13.9069\\
  -82.0000  -12.3160\\
  -81.0000  -10.8452\\
  -80.0000   -9.4775\\
  -79.0000   -8.2045\\
  -78.0000   -7.0229\\
  -77.0000   -5.9331\\
  -76.0000   -4.9383\\
  -75.0000   -4.0434\\
  -74.0000   -3.2557\\
  -73.0000   -2.5844\\
  -72.0000   -2.0409\\
  -71.0000   -1.6398\\
  -70.0000   -1.3991\\
  -69.0000   -1.3416\\
  -68.0000   -1.4955\\
  -67.0000   -1.8948\\
  -66.0000   -2.5738\\
  -65.0000   -3.5427\\
  -64.0000   -4.6956\\
  -63.0000   -5.5699\\
  -62.0000   -5.2746\\
  -61.0000   -3.5866\\
  -60.0000   -1.3575\\
  -59.0000    0.7538\\
  -58.0000    2.5373\\
  -57.0000    3.9610\\
  -56.0000    5.0336\\
  -55.0000    5.7639\\
  -54.0000    6.1499\\
  -53.0000    6.1744\\
  -52.0000    5.8030\\
  -51.0000    4.9824\\
  -50.0000    3.6524\\
  -49.0000    1.8364\\
  -48.0000    0.0688\\
  -47.0000   -0.0238\\
  -46.0000    1.9362\\
  -45.0000    4.2484\\
  -44.0000    6.0906\\
  -43.0000    7.3534\\
  -42.0000    8.0721\\
  -41.0000    8.2883\\
  -40.0000    8.0376\\
  -39.0000    7.3752\\
  -38.0000    6.4454\\
  -37.0000    5.5924\\
  -36.0000    5.3232\\
  -35.0000    5.8096\\
  -34.0000    6.6360\\
  -33.0000    7.3162\\
  -32.0000    7.5918\\
  -31.0000    7.3657\\
  -30.0000    6.6297\\
  -29.0000    5.4911\\
  -28.0000    4.3211\\
  -27.0000    3.8087\\
  -26.0000    4.2770\\
  -25.0000    5.1869\\
  -24.0000    5.9476\\
  -23.0000    6.3358\\
  -22.0000    6.3466\\
  -21.0000    6.0441\\
  -20.0000    5.4651\\
  -19.0000    4.5629\\
  -18.0000    3.3242\\
  -17.0000    2.4925\\
  -16.0000    4.0558\\
  -15.0000    7.4128\\
  -14.0000   10.5545\\
  -13.0000   12.9189\\
  -12.0000   14.4673\\
  -11.0000   15.1907\\
  -10.0000   14.9936\\
   -9.0000   13.5858\\
   -8.0000   10.1404\\
   -7.0000    2.8146\\
   -6.0000    8.7532\\
   -5.0000   15.4360\\
   -4.0000   19.3316\\
   -3.0000   21.8319\\
   -2.0000   23.4269\\
   -1.0000   24.3239\\
         0   24.6142\\
         0   24.6142\\
    1.0000   24.3241\\
    2.0000   23.4274\\
    3.0000   21.8327\\
    4.0000   19.3329\\
    5.0000   15.4385\\
    6.0000    8.7589\\
    7.0000    2.8122\\
    8.0000   10.1362\\
    9.0000   13.5829\\
   10.0000   14.9912\\
   11.0000   15.1886\\
   12.0000   14.4653\\
   13.0000   12.9168\\
   14.0000   10.5519\\
   15.0000    7.4093\\
   16.0000    4.0510\\
   17.0000    2.4896\\
   18.0000    3.3261\\
   19.0000    4.5683\\
   20.0000    5.4732\\
   21.0000    6.0544\\
   22.0000    6.3585\\
   23.0000    6.3490\\
   24.0000    5.9620\\
   25.0000    5.2027\\
   26.0000    4.2938\\
   27.0000    3.8242\\
   28.0000    4.3327\\
   29.0000    5.4989\\
   30.0000    6.6356\\
   31.0000    7.3708\\
   32.0000    7.5970\\
   33.0000    7.3221\\
   34.0000    6.6432\\
   35.0000    5.8186\\
   36.0000    5.3336\\
   37.0000    5.6030\\
   38.0000    6.4550\\
   39.0000    7.3841\\
   40.0000    8.0463\\
   41.0000    8.2975\\
   42.0000    8.0823\\
   43.0000    7.3654\\
   44.0000    6.1058\\
   45.0000    4.2688\\
   46.0000    1.9638\\
   47.0000    0.0061\\
   48.0000    0.0842\\
   49.0000    1.8380\\
   50.0000    3.6486\\
   51.0000    4.9769\\
   52.0000    5.7970\\
   53.0000    6.1684\\
   54.0000    6.1439\\
   55.0000    5.7579\\
   56.0000    5.0275\\
   57.0000    3.9547\\
   58.0000    2.5307\\
   59.0000    0.7465\\
   60.0000   -1.3656\\
   61.0000   -3.5956\\
   62.0000   -5.2830\\
   63.0000   -5.5756\\
   64.0000   -4.6986\\
   65.0000   -3.5443\\
   66.0000   -2.5748\\
   67.0000   -1.8955\\
   68.0000   -1.4961\\
   69.0000   -1.3420\\
   70.0000   -1.3994\\
   71.0000   -1.6399\\
   72.0000   -2.0408\\
   73.0000   -2.5840\\
   74.0000   -3.2551\\
   75.0000   -4.0424\\
   76.0000   -4.9370\\
   77.0000   -5.9315\\
   78.0000   -7.0208\\
   79.0000   -8.2019\\
   80.0000   -9.4745\\
   81.0000  -10.8417\\
   82.0000  -12.3122\\
   83.0000  -13.9028\\
   84.0000  -15.6441\\
   85.0000  -17.5906\\
   86.0000  -19.8419\\
   87.0000  -22.5954\\
   88.0000  -26.3075\\
   89.0000  -32.4544\\
   90.0000  -78.2275\\
   };
\addlegendentry{AIM}





   
%\addplot [color=red,dashed, line width=1pt]
\addplot[mark size=2pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
     -90.0000  -92.1337 \\
  -89.0000  -33.3529\\
  -88.0000  -27.1882\\
  -87.0000  -23.4366\\
  -86.0000  -20.6292\\
  -85.0000  -18.3139\\
  -84.0000  -16.2971\\
  -83.0000  -14.4825\\
  -82.0000  -12.8181\\
  -81.0000  -11.2755\\
  -80.0000   -9.8388\\
  -79.0000   -8.5003\\
  -78.0000   -7.2565\\
  -77.0000   -6.1078\\
  -76.0000   -5.0565\\
  -75.0000   -4.1068\\
  -74.0000   -3.2647\\
  -73.0000   -2.5380\\
  -72.0000   -1.9362\\
  -71.0000   -1.4715\\
  -70.0000   -1.1585\\
  -69.0000   -1.0150\\
  -68.0000   -1.0620\\
  -67.0000   -1.3226\\
  -66.0000   -1.8156\\
  -65.0000   -2.5353\\
  -64.0000   -3.3922\\
  -63.0000   -4.0861\\
  -62.0000   -4.0525\\
  -61.0000   -2.9547\\
  -60.0000   -1.1828\\
  -59.0000    0.6926\\
  -58.0000    2.3721\\
  -57.0000    3.7558\\
  -56.0000    4.8191\\
  -55.0000    5.5559\\
  -54.0000    5.9575\\
  -53.0000    6.0043\\
  -52.0000    5.6616\\
  -51.0000    4.8765\\
  -50.0000    3.5862\\
  -49.0000    1.7903\\
  -48.0000   -0.0817\\
  -47.0000   -0.4891\\
  -46.0000    1.2880\\
  -45.0000    3.5979\\
  -44.0000    5.4740\\
  -43.0000    6.7652\\
  -42.0000    7.5032\\
  -41.0000    7.7336\\
  -40.0000    7.5003\\
  -39.0000    6.8743\\
  -38.0000    6.0259\\
  -37.0000    5.3185\\
  -36.0000    5.2040\\
  -35.0000    5.7470\\
  -34.0000    6.5244\\
  -33.0000    7.1070\\
  -32.0000    7.2707\\
  -31.0000    6.9337\\
  -30.0000    6.1125\\
  -29.0000    4.9902\\
  -28.0000    4.0835\\
  -27.0000    4.0630\\
  -26.0000    4.8734\\
  -25.0000    5.8260\\
  -24.0000    6.4567\\
  -23.0000    6.6309\\
  -22.0000    6.3726\\
  -21.0000    5.7655\\
  -20.0000    4.8820\\
  -19.0000    3.7081\\
  -18.0000    2.2409\\
  -17.0000    1.3739\\
  -16.0000    3.3440\\
  -15.0000    7.0141\\
  -14.0000   10.2768\\
  -13.0000   12.6964\\
  -12.0000   14.2785\\
  -11.0000   15.0279\\
  -10.0000   14.8557\\
   -9.0000   13.4847\\
   -8.0000   10.1598\\
   -7.0000    3.8885\\
   -6.0000    9.1669\\
   -5.0000   15.5051\\
   -4.0000   19.3298\\
   -3.0000   21.8061\\
   -2.0000   23.3910\\
   -1.0000   24.2837\\
         0   24.5727\\
         0   24.5727\\
    1.0000   24.2838\\
    2.0000   23.3912\\
    3.0000   21.8064\\
    4.0000   19.3304\\
    5.0000   15.5061\\
    6.0000    9.1687\\
    7.0000    3.8856\\
    8.0000   10.1575\\
    9.0000   13.4832\\
   10.0000   14.8545\\
   11.0000   15.0269\\
   12.0000   14.2776\\
   13.0000   12.6955\\
   14.0000   10.2758\\
   15.0000    7.0132\\
   16.0000    3.3443\\
   17.0000    1.3779\\
   18.0000    2.2468\\
   19.0000    3.7138\\
   20.0000    4.8870\\
   21.0000    5.7697\\
   22.0000    6.3759\\
   23.0000    6.6334\\
   24.0000    6.4584\\
   25.0000    5.8271\\
   26.0000    4.8741\\
   27.0000    4.0632\\
   28.0000    4.0836\\
   29.0000    4.9903\\
   30.0000    6.1128\\
   31.0000    6.9341\\
   32.0000    7.2712\\
   33.0000    7.1077\\
   34.0000    6.5253\\
   35.0000    5.7480\\
   36.0000    5.2050\\
   37.0000    5.3192\\
   38.0000    6.0261\\
   39.0000    6.8740\\
   40.0000    7.4998\\
   41.0000    7.7330\\
   42.0000    7.5026\\
   43.0000    6.7647\\
   44.0000    5.4735\\
   45.0000    3.5979\\
   46.0000    1.2892\\
   47.0000   -0.4858\\
   48.0000   -0.0779\\
   49.0000    1.7929\\
   50.0000    3.5877\\
   51.0000    4.8774\\
   52.0000    5.6621\\
   53.0000    6.0045\\
   54.0000    5.9575\\
   55.0000    5.5559\\
   56.0000    4.8190\\
   57.0000    3.7557\\
   58.0000    2.3721\\
   59.0000    0.6930\\
   60.0000   -1.1817\\
   61.0000   -2.9524\\
   62.0000   -4.0489\\
   63.0000   -4.0820\\
   64.0000   -3.3884\\
   65.0000   -2.5321\\
   66.0000   -1.8128\\
   67.0000   -1.3202\\
   68.0000   -1.0598\\
   69.0000   -1.0128\\
   70.0000   -1.1563\\
   71.0000   -1.4692\\
   72.0000   -1.9338\\
   73.0000   -2.5353\\
   74.0000   -3.2617\\
   75.0000   -4.1033\\
   76.0000   -5.0525\\
   77.0000   -6.1033\\
   78.0000   -7.2513\\
   79.0000   -8.4941\\
   80.0000   -9.8317\\
   81.0000  -11.2673\\
   82.0000  -12.8087\\
   83.0000  -14.4715\\
   84.0000  -16.2845\\
   85.0000  -18.2992\\
   86.0000  -20.6121\\
   87.0000  -23.4163\\
   88.0000  -27.1625\\
   89.0000  -33.3130\\
   90.0000  -85.2419\\
      };
\addlegendentry{Proposed}

\end{axis}
\end{tikzpicture}

==> Results/TwoLayerReflectarray/cut3.tex <==
\begin{tikzpicture}

\begin{axis}[width=3.0in,
height=1.8in,
%at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-90,
xmax=90,
xlabel={$\theta$ [degrees]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-30,
ymax=30,
%axis y line*= left,
ylabel={Directivity [dBi]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black,at={(0.42,0.03)},anchor=south}
]




\addplot[color=black, line width=1pt]
  table[row sep=crcr]{%
  -90.0000  -77.0230 \\
  -89.0000  -30.8894 \\
  -88.0000  -24.8223 \\
  -87.0000  -21.2807 \\
  -86.0000  -18.7892 \\
  -85.0000  -16.8791 \\
  -84.0000  -15.3363 \\
  -83.0000  -14.0507 \\
  -82.0000  -12.9623 \\
  -81.0000  -12.0328 \\
  -80.0000  -11.2441 \\
  -79.0000  -10.5868 \\
  -78.0000  -10.0520 \\
  -77.0000   -9.6270 \\
  -76.0000   -9.3010 \\
  -75.0000   -9.0807 \\
  -74.0000   -8.9686 \\
  -73.0000   -8.9530 \\
  -72.0000   -9.0108 \\
  -71.0000   -9.1110 \\
  -70.0000   -9.2099 \\
  -69.0000   -9.2446 \\
  -68.0000   -9.1455 \\
  -67.0000   -8.8734 \\
  -66.0000   -8.4461 \\
  -65.0000   -7.9397 \\
  -64.0000   -7.4560 \\
  -63.0000   -7.0826 \\
  -62.0000   -6.8779 \\
  -61.0000   -6.9399 \\
  -60.0000   -7.3626 \\
  -59.0000   -8.1686 \\
  -58.0000   -9.1571 \\
  -57.0000   -9.6189 \\
  -56.0000   -8.6444 \\
  -55.0000   -6.4616 \\
  -54.0000   -4.1040 \\
  -53.0000   -2.0975 \\
  -52.0000   -0.5433 \\
  -51.0000    0.5545 \\
  -50.0000    1.2234 \\
  -49.0000    1.4843  \\
  -48.0000    1.3877 \\
  -47.0000    1.0717 \\
  -46.0000    0.7978 \\
  -45.0000    0.9476 \\
  -44.0000    1.7270 \\
  -43.0000    2.8717 \\
  -42.0000    3.9981 \\
  -41.0000    4.8426 \\
  -40.0000    5.3122 \\
  -39.0000    5.3979 \\
  -38.0000    5.1548 \\
  -37.0000    4.8750 \\
  -36.0000    4.9781 \\
  -35.0000    5.7997 \\
  -34.0000    7.1246 \\
  -33.0000    8.5056 \\
  -32.0000    9.6527 \\
  -31.0000   10.3986 \\
  -30.0000   10.7230 \\
  -29.0000   10.5963 \\
  -28.0000    9.9940 \\
  -27.0000    8.8827 \\
  -26.0000    7.2294 \\
  -25.0000    5.1914 \\
  -24.0000    3.4099 \\
  -23.0000    2.9533 \\
  -22.0000    3.7940 \\
  -21.0000    4.8462 \\
  -20.0000    5.5214 \\
  -19.0000    5.6806 \\
  -18.0000    5.3881 \\
  -17.0000    4.6865 \\
  -16.0000    3.7382 \\
  -15.0000    2.7807 \\
  -14.0000    2.1139 \\
  -13.0000    2.0083 \\
  -12.0000    2.5923 \\
  -11.0000    3.1438 \\
  -10.0000    3.2220 \\
   -9.0000    2.9823 \\
   -8.0000    4.6930 \\
   -7.0000    9.2090 \\
   -6.0000   13.6783 \\
   -5.0000   17.3050 \\
   -4.0000   20.0649 \\
   -3.0000   22.0979 \\
   -2.0000   23.5036 \\
   -1.0000   24.3320 \\
         0   24.6068 \\
         0   24.6068 \\
    1.0000   24.3320 \\
    2.0000   23.5036 \\
    3.0000   22.0979 \\
    4.0000   20.0649 \\
    5.0000   17.3050 \\
    6.0000   13.6783 \\
    7.0000    9.2090 \\
    8.0000    4.6930 \\
    9.0000    2.9823 \\
   10.0000    3.2220 \\
   11.0000    3.1438 \\
   12.0000    2.5923 \\
   13.0000    2.0083 \\
   14.0000    2.1139 \\
   15.0000    2.7807 \\
   16.0000    3.7382 \\
   17.0000    4.6865 \\
   18.0000    5.3881 \\
   19.0000    5.6806 \\
   20.0000    5.5214 \\
   21.0000    4.8462 \\
   22.0000    3.7940 \\
   23.0000    2.9533 \\
   24.0000    3.4099 \\
   25.0000    5.1914 \\
   26.0000    7.2294 \\
   27.0000    8.8827 \\
   28.0000    9.9940 \\
   29.0000   10.5963 \\
   30.0000   10.7230 \\
   31.0000   10.3986 \\
   32.0000    9.6527 \\
   33.0000    8.5056 \\
   34.0000    7.1246 \\
   35.0000    5.7997 \\
   36.0000    4.9781 \\
   37.0000    4.8750 \\
   38.0000    5.1548 \\
   39.0000    5.3979 \\
   40.0000    5.3122 \\
   41.0000    4.8426 \\
   42.0000    3.9981 \\
   43.0000    2.8717 \\
   44.0000    1.7270 \\
   45.0000    0.9476 \\
   46.0000    0.7978 \\
   47.0000    1.0717 \\
   48.0000    1.3877 \\
   49.0000    1.4843 \\
   50.0000    1.2234 \\
   51.0000    0.5545 \\
   52.0000   -0.5433 \\
   53.0000   -2.0975 \\
   54.0000   -4.1040 \\
   55.0000   -6.4616 \\
   56.0000   -8.6444 \\
   57.0000   -9.6189 \\
   58.0000   -9.1571 \\
   59.0000   -8.1686 \\
   60.0000   -7.3626 \\
   61.0000   -6.9399 \\
   62.0000   -6.8779 \\
   63.0000   -7.0826 \\
   64.0000   -7.4560  \\
   65.0000   -7.9397 \\
   66.0000   -8.4461 \\
   67.0000   -8.8734 \\
   68.0000   -9.1455 \\
   69.0000   -9.2446 \\
   70.0000   -9.2099 \\
   71.0000   -9.1110 \\
   72.0000   -9.0108 \\
   73.0000   -8.9530 \\
   74.0000   -8.9686 \\
   75.0000   -9.0807 \\
   76.0000   -9.3010 \\
   77.0000   -9.6270 \\
   78.0000  -10.0520 \\
   79.0000  -10.5868 \\
   80.0000  -11.2441 \\
   81.0000  -12.0328 \\
   82.0000  -12.9623 \\
   83.0000  -14.0507 \\
   84.0000  -15.3363 \\
   85.0000  -16.8791 \\
   86.0000  -18.7892 \\
   87.0000  -21.2807 \\
   88.0000  -24.8223 \\
   89.0000  -30.8894 \\
   90.0000  -77.0230 \\
   }; 
\addlegendentry{ADF}   


\addplot [color=blue, dashed, line width=1pt]
  table[row sep=crcr]{%
  -90.0000  -88.1522 \\
  -89.0000  -31.2457 \\
  -88.0000  -25.2295 \\
  -87.0000  -21.7202 \\
  -86.0000  -19.2424 \\
  -85.0000  -17.3359 \\
  -84.0000  -15.7978 \\
  -83.0000  -14.5221 \\
  -82.0000  -13.4475 \\
  -81.0000  -12.5367 \\
  -80.0000  -11.7662 \\
  -79.0000  -11.1211 \\
  -78.0000  -10.5921 \\
  -77.0000  -10.1733 \\
  -76.0000   -9.8608 \\
  -75.0000   -9.6508 \\
  -74.0000   -9.5378 \\
  -73.0000   -9.5120 \\
  -72.0000   -9.5549 \\
  -71.0000   -9.6354 \\
  -70.0000   -9.7057 \\
  -69.0000   -9.7041 \\
  -68.0000   -9.5693 \\
  -67.0000   -9.2677 \\
  -66.0000   -8.8164 \\
  -65.0000   -8.2829 \\
  -64.0000   -7.7610 \\
  -63.0000   -7.3477 \\
  -62.0000   -7.1312 \\
  -61.0000   -7.1911 \\
  -60.0000   -7.5987 \\
  -59.0000   -8.3937 \\
  -58.0000   -9.4612 \\
  -57.0000  -10.1579 \\
  -56.0000   -9.3008 \\
  -55.0000   -6.9914 \\
  -54.0000   -4.4412 \\
  -53.0000   -2.2511 \\
  -52.0000   -0.5412 \\
  -51.0000    0.6961 \\
  -50.0000    1.4868 \\
  -49.0000    1.8580 \\
  -48.0000    1.8507 \\
  -47.0000    1.5619 \\
  -46.0000    1.2167 \\
  -45.0000    1.1966 \\
  -44.0000    1.7984 \\
  -43.0000    2.8831 \\
  -42.0000    4.0440 \\
  -41.0000    4.9711 \\
  -40.0000    5.5199 \\
  -39.0000    5.6544 \\
  -38.0000    5.4306 \\
  -37.0000    5.0560 \\
  -36.0000    4.9652 \\
  -35.0000    5.5984 \\
  -34.0000    6.8750 \\
  -33.0000    8.3098 \\
  -32.0000    9.5271 \\
  -31.0000   10.3605 \\
  -30.0000   10.7496 \\
  -29.0000   10.6675 \\
  -28.0000   10.0899 \\
  -27.0000    8.9893 \\
  -26.0000    7.3575 \\
  -25.0000    5.3153 \\
  -24.0000    3.4376 \\
  -23.0000    2.8340 \\
  -22.0000    3.5905 \\
  -21.0000    4.6035 \\
  -20.0000    5.2318 \\
  -19.0000    5.3377 \\
  -18.0000    4.9520 \\
  -17.0000    4.1654 \\
  -16.0000    3.1271 \\
  -15.0000    2.0845 \\
  -14.0000    1.4190 \\
  -13.0000    1.4843 \\
  -12.0000    2.1579 \\
  -11.0000    2.8103 \\
  -10.0000    2.8178 \\
   -9.0000    2.2449 \\
   -8.0000    3.8665 \\
   -7.0000    8.7808 \\
   -6.0000   13.5152 \\
   -5.0000   17.2270 \\
   -4.0000   20.0377 \\
   -3.0000   22.0998 \\
   -2.0000   23.5143 \\
   -1.0000   24.3417 \\
         0   24.6142 \\
         0   24.6142 \\
    1.0000   24.3419 \\
    2.0000   23.5146 \\
    3.0000   22.1003 \\
    4.0000   20.0381 \\
    5.0000   17.2269 \\
    6.0000   13.5135 \\
    7.0000    8.7743 \\
    8.0000    3.8505 \\
    9.0000    2.2329 \\
   10.0000    2.8164 \\
   11.0000    2.8137 \\
   12.0000    2.1624 \\
   13.0000    1.4858 \\
   14.0000    1.4148 \\
   15.0000    2.0757 \\
   16.0000    3.1161 \\
   17.0000    4.1538 \\
   18.0000    4.9404 \\
   19.0000    5.3262 \\
   20.0000    5.2206 \\
   21.0000    4.5929 \\
   22.0000    3.5807 \\
   23.0000    2.8256 \\
   24.0000    3.4303 \\
   25.0000    5.3086 \\
   26.0000    7.3514 \\
   27.0000    8.9837 \\
   28.0000   10.0850 \\
   29.0000   10.6632 \\
   30.0000   10.7459 \\
   31.0000   10.3573 \\
   32.0000    9.5243 \\
   33.0000    8.3072 \\
   34.0000    6.8723 \\
   35.0000    5.5946 \\
   36.0000    4.9594 \\
   37.0000    5.0479 \\
   38.0000    5.4206 \\
   39.0000    5.6430 \\
   40.0000    5.5071 \\
   41.0000    4.9569 \\
   42.0000    4.0287 \\
   43.0000    2.8677 \\
   44.0000    1.7854 \\
   45.0000    1.1885 \\
   46.0000    1.2133 \\
   47.0000    1.5611 \\
   48.0000    1.8503 \\
   49.0000    1.8568 \\
   50.0000    1.4843 \\
   51.0000    0.6917 \\
   52.0000   -0.5478 \\
   53.0000   -2.2606 \\
   54.0000   -4.4546 \\
   55.0000   -7.0086 \\
   56.0000   -9.3165 \\
   57.0000  -10.1601 \\
   58.0000   -9.4495 \\
   59.0000   -8.3753 \\
   60.0000   -7.5775 \\
   61.0000   -7.1683 \\
   62.0000   -7.1075 \\
   63.0000   -7.3241 \\
   64.0000   -7.7390 \\
   65.0000   -8.2652 \\
   66.0000   -8.8066 \\
   67.0000   -9.2695 \\
   68.0000   -9.5850 \\
   69.0000   -9.7337 \\
   70.0000   -9.7469 \\
   71.0000   -9.6849 \\
   72.0000   -9.6097 \\
   73.0000   -9.5697 \\
   74.0000   -9.5969 \\
   75.0000   -9.7103 \\
   76.0000   -9.9201 \\
   77.0000  -10.2322 \\
   78.0000  -10.6504 \\
   79.0000  -11.1788 \\
   80.0000  -11.8232 \\
   81.0000  -12.5931 \\
   82.0000  -13.5034 \\
   83.0000  -14.5774 \\
   84.0000  -15.8525 \\
   85.0000  -17.3898 \\
   86.0000  -19.2954 \\
   87.0000  -21.7716 \\
   88.0000  -25.2781 \\
   89.0000  -31.2858 \\
   90.0000  -79.5236 \\
   };
\addlegendentry{AIM}





   
%\addplot [color=red,dashed, line width=1pt]
\addplot[mark size=2pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
      -90.0000  -75.7087 \\
  -89.0000  -30.9503\\
  -88.0000  -24.9621\\
  -87.0000  -21.4647\\
  -86.0000  -18.9959\\
  -85.0000  -17.0978\\
  -84.0000  -15.5683\\
  -83.0000  -14.3016\\
  -82.0000  -13.2364\\
  -81.0000  -12.3353\\
  -80.0000  -11.5744\\
  -79.0000  -10.9385\\
  -78.0000  -10.4175\\
  -77.0000  -10.0049\\
  -76.0000   -9.6955\\
  -75.0000   -9.4846\\
  -74.0000   -9.3653\\
  -73.0000   -9.3262\\
  -72.0000   -9.3488\\
  -71.0000   -9.4031\\
  -70.0000   -9.4462\\
  -69.0000   -9.4254\\
  -68.0000   -9.2911\\
  -67.0000   -9.0177\\
  -66.0000   -8.6207\\
  -65.0000   -8.1567\\
  -64.0000   -7.7062\\
  -63.0000   -7.3548\\
  -62.0000   -7.1825\\
  -61.0000   -7.2606\\
  -60.0000   -7.6466\\
  -59.0000   -8.3513\\
  -58.0000   -9.2145\\
  -57.0000   -9.6220\\
  -56.0000   -8.6805\\
  -55.0000   -6.5519\\
  -54.0000   -4.1835\\
  -53.0000   -2.0963\\
  -52.0000   -0.4249\\
  -51.0000    0.8226\\
  -50.0000    1.6666\\
  -49.0000    2.1359\\
  -48.0000    2.2754\\
  -47.0000    2.1736\\
  -46.0000    2.0021\\
  -45.0000    2.0188\\
  -44.0000    2.4349\\
  -43.0000    3.2130\\
  -42.0000    4.1014\\
  -41.0000    4.8471\\
  -40.0000    5.3014\\
  -39.0000    5.4183\\
  -38.0000    5.2565\\
  -37.0000    5.0275\\
  -36.0000    5.1170\\
  -35.0000    5.8406\\
  -34.0000    7.0726\\
  -33.0000    8.4065\\
  -32.0000    9.5296\\
  -31.0000   10.2925\\
  -30.0000   10.6335\\
  -29.0000   10.5219\\
  -28.0000    9.9328\\
  -27.0000    8.8440\\
  -26.0000    7.2650\\
  -25.0000    5.3543\\
  -24.0000    3.7028\\
  -23.0000    3.2490\\
  -22.0000    3.9459\\
  -21.0000    4.8432\\
  -20.0000    5.3854\\
  -19.0000    5.4378\\
  -18.0000    5.0207\\
  -17.0000    4.2180\\
  -16.0000    3.1769\\
  -15.0000    2.1430\\
  -14.0000    1.4824\\
  -13.0000    1.5192\\
  -12.0000    2.1235\\
  -11.0000    2.6700\\
  -10.0000    2.4729\\
   -9.0000    1.4014\\
   -8.0000    2.7645\\
   -7.0000    8.2176\\
   -6.0000   13.2369\\
   -5.0000   17.0678\\
   -4.0000   19.9359\\
   -3.0000   22.0291\\
   -2.0000   23.4610\\
   -1.0000   24.2974\\
         0   24.5727\\
         0   24.5727\\
    1.0000   24.2975\\
    2.0000   23.4612\\
    3.0000   22.0294\\
    4.0000   19.9364\\
    5.0000   17.0683\\
    6.0000   13.2377\\
    7.0000    8.2189\\
    8.0000    2.7669\\
    9.0000    1.4034\\
   10.0000    2.4740\\
   11.0000    2.6707\\
   12.0000    2.1237\\
   13.0000    1.5188\\
   14.0000    1.4817\\
   15.0000    2.1423\\
   16.0000    3.1762\\
   17.0000    4.2175\\
   18.0000    5.0203\\
   19.0000    5.4377\\
   20.0000    5.3855\\
   21.0000    4.8435\\
   22.0000    3.9464\\
   23.0000    3.2497\\
   24.0000    3.7033\\
   25.0000    5.3547\\
   26.0000    7.2653\\
   27.0000    8.8444\\
   28.0000    9.9333\\
   29.0000   10.5225\\
   30.0000   10.6343\\
   31.0000   10.2936\\
   32.0000    9.5312\\
   33.0000    8.4086\\
   34.0000    7.0753\\
   35.0000    5.8434\\
   36.0000    5.1191\\
   37.0000    5.0283\\
   38.0000    5.2562\\
   39.0000    5.4175\\
   40.0000    5.3003\\
   41.0000    4.8460\\
   42.0000    4.1003\\
   43.0000    3.2116\\
   44.0000    2.4326\\
   45.0000    2.0151\\
   46.0000    1.9970\\
   47.0000    2.1677\\
   48.0000    2.2691\\
   49.0000    2.1295\\
   50.0000    1.6602\\
   51.0000    0.8163\\
   52.0000   -0.4309\\
   53.0000   -2.1017\\
   54.0000   -4.1876\\
   55.0000   -6.5529\\
   56.0000   -8.6746\\
   57.0000   -9.6083\\
   58.0000   -9.1980\\
   59.0000   -8.3355\\
   60.0000   -7.6318\\
   61.0000   -7.2464\\
   62.0000   -7.1683\\
   63.0000   -7.3404\\
   64.0000   -7.6915\\
   65.0000   -8.1420\\
   66.0000   -8.6067\\
   67.0000   -9.0053\\
   68.0000   -9.2813\\
   69.0000   -9.4187\\
   70.0000   -9.4425\\
   71.0000   -9.4022\\
   72.0000   -9.3502\\
   73.0000   -9.3293\\
   74.0000   -9.3695\\
   75.0000   -9.4898\\
   76.0000   -9.7015\\
   77.0000  -10.0114\\
   78.0000  -10.4245\\
   79.0000  -10.9459\\
   80.0000  -11.5822\\
   81.0000  -12.3435\\
   82.0000  -13.2453\\
   83.0000  -14.3111\\
   84.0000  -15.5788\\
   85.0000  -17.1097\\
   86.0000  -19.0099\\
   87.0000  -21.4823\\
   88.0000  -24.9867\\
   89.0000  -30.9963\\
   90.0000  -81.7171\\
      };
\addlegendentry{Proposed}

\end{axis}
\end{tikzpicture}

==> Results/TwoLayerReflectarray/topview.tex <==
\begin{tikzpicture}[xscale= 1]
  \pgftext{\includegraphics[width=0.87\columnwidth]{./Results/TwoLayerReflectarray/TopView.png}} at (0pt,0pt);
\coordinate (p1) at (-3.7,-3.85);
\coordinate (p2) at (3.7,-3.85);
\draw[<->] (p1) -- (p2) ;
\node at (0,-3.9) [below] {\footnotesize $78.75~\mathrm{mm} = 7.875 \lambda$};
\coordinate (p3) at (3.8,-3.7);
\coordinate (p4) at (3.8,3.7);
\draw[<->] (p3) -- (p4) ;
\node [label={[align=left] \footnotesize $78.75$\\ $\mathrm{mm} $}] at (4.2,-0.5)  {};


\coordinate (origin) at (4.0, -3.7);
\coordinate (xpoint) at (4.5, -3.7);
\coordinate (ypoint) at (4.0, -3.2);
\draw[->] (origin) -- (ypoint);
\draw[->] (origin) -- (xpoint);
\node at (xpoint) [right] {$x$};
\node at (ypoint) [above] {$y$};
\node at (origin) [below] {$z$};
\draw (origin) circle (0.08cm);
\draw [fill =black] (origin) circle (0.04cm);
\end{tikzpicture}

==> TikzFigure/AIM_grid.tex <==

\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
\draw[step=0.75,black!20,thin] (-0.75,-0.75) grid (6.75,6.75);

\coordinate (p1) at (2.3,2);
\coordinate (p2) at (2.6,2.1);
\coordinate (p3) at (2.4,1.8);

\draw [fill=red] (p1) -- (p2) -- (p3) -- (p1);

\coordinate (p11) at (2.75,1.85);
\coordinate (p12) at (2.6,2.1);
\coordinate (p13) at (2.4,1.8);
\draw [fill=red] (p11) -- (p12) -- (p13) -- (p11);

%\draw[step=2.25,red,thick] (1.5,0.75) grid (3.75,3.0);
\draw [red, thick] (1.5,0.75) --++(0,2.25) --++ (2.25,0) --++ (0,-2.25) --++ (-2.25,0);
\draw [red, thick, dashed] (0.75,0.0) --++(0,3.75) --++ (3.75,0) --++ (0,-3.75) --++ (-3.75,0);
%\draw[step=0.75,blue,thick, dashed] (0,-0.75) grid (5.25,4.5);
\draw [fill=red] (1.5,0.75) circle (0.05);
\draw [fill=red] (2.25,0.75) circle (0.05);
\draw [fill=red] (3.0,0.75) circle (0.05);
\draw [fill=red] (3.75,0.75) circle (0.05);
\draw [fill=red] (1.5,1.5) circle (0.05);
\draw [fill=red] (2.25,1.5) circle (0.05);
\draw [fill=red] (3.0,1.5) circle (0.05);
\draw [fill=red] (3.75,1.5) circle (0.05);
\draw [fill=red] (1.5,2.25) circle (0.05);
\draw [fill=red] (2.25,2.25) circle (0.05);
\draw [fill=red] (3.0,2.25) circle (0.05);
\draw [fill=red] (3.75,2.25) circle (0.05);
\draw [fill=red] (1.5,3.0) circle (0.05);
\draw [fill=red] (2.25,3.0) circle (0.05);
\draw [fill=red] (3.0,3.0) circle (0.05);
\draw [fill=red] (3.75,3.0) circle (0.05);


% Near field triangle
\coordinate (p11) at (4.15,3.15);
\coordinate (p12) at (4.0,3.4);
\coordinate (p13) at (3.8,3.1);
\draw [fill=blue!60] (p11) -- (p12) -- (p13) -- (p11);

\coordinate (p11) at (4.15,3.15);
\coordinate (p12) at (4.0,3.4);
\coordinate (p13) at (4.3,3.45);
\draw [fill=blue!60] (p11) -- (p12) -- (p13) -- (p11);



% Near field triangle
\begin{scope}[shift ={(0.9,1.75)}]
\coordinate (p11) at (4.15,3.15);
\coordinate (p12) at (4.0,3.4);
\coordinate (p13) at (3.8,3.1);
\draw [fill=blue!60] (p11) -- (p12) -- (p13) -- (p11);

\coordinate (p11) at (4.15,3.15);
\coordinate (p12) at (4.0,3.4);
\coordinate (p13) at (4.3,3.45);
\draw [fill=blue!60] (p11) -- (p12) -- (p13) -- (p11);
\end{scope}

\draw [blue, thick] (3.75,3.75) --++(0,2.25) --++ (2.25,0) --++ (0,-2.25) --++ (-2.25,0);

\draw [fill=blue] (3.75,3.75) circle (0.05);
\draw [fill=blue] (4.5,3.75) circle (0.05);
\draw [fill=blue] (5.25,3.75) circle (0.05);
\draw [fill=blue] (6.0,3.75) circle (0.05);
\draw [fill=blue] (3.75,4.5) circle (0.05);
\draw [fill=blue] (4.5,4.5) circle (0.05);
\draw [fill=blue] (5.25,4.5) circle (0.05);
\draw [fill=blue] (6.0,4.5) circle (0.05);
\draw [fill=blue] (3.75,5.25) circle (0.05);
\draw [fill=blue] (4.5,5.25) circle (0.05);
\draw [fill=blue] (5.25,5.25) circle (0.05);
\draw [fill=blue] (6.0,5.25) circle (0.05);
\draw [fill=blue] (3.75,6.0) circle (0.05);
\draw [fill=blue] (4.5,6.0) circle (0.05);
\draw [fill=blue] (5.25,6.0) circle (0.05);
\draw [fill=blue] (6.0,6.0) circle (0.05);

\node at (5,2) [right] {projection stencil};
\draw [->, thick] (5,2) -- (3.75,2);
\node at (5,1) [right] {near-field region};
\draw [->, thick] (5,1) -- (4.5,1);

\node at (5,3.25) [right] {test basis 1};
\draw [->, thick] (5,3.25) -- (4.3,3.25);

\node at (2.75,-0.5) {source basis};
\draw [->, thick] (2.6,-.3) -- (2.60,1.75);

\node at (3,4.5) [left] {interpolation stencil};
\draw [->, thick] (3,4.5) -- (3.65,4.5);


\node at (4.9,6.5) {test basis 2};
\draw [->, thick] (4.9,6.3) -- (4.9,5.35);



\end{tikzpicture}


==> TikzFigure/reflectarray_unitcell.tex <==
\begin{tikzpicture}[xscale= 0.4]
\begin{scope}[every node/.append style={xslant=3},xslant=3, xscale= 1, yscale = 0.15]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
\draw[fill=brown!90] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}
\node at (-\UnitcellWidth*0.1,-\UnitcellLength*0.15) {\footnotesize $w$};
\node at (\UnitcellWidth*0.7,-\UnitcellLength*0.02) {\footnotesize $w$};
\draw[<->] (-\UnitcellWidth*0.68, -\UnitcellWidth*0.1) --(\UnitcellWidth*0.28, -\UnitcellWidth*0.1);

\draw[<->] (\UnitcellWidth*0.80, \UnitcellWidth*0.078) --(\UnitcellWidth*0.31, -\UnitcellWidth*0.085);

\draw[<->](\UnitcellWidth*0.80, \h*0.4) -- (\UnitcellWidth*0.8, \h*1.3);

\draw[<->](\UnitcellWidth*0.80, \h*1.4) -- (\UnitcellWidth*0.8, \h*2.3);

\node at (\UnitcellWidth*0.8, \h*0.85) [right] {\footnotesize $h$};
\node at (\UnitcellWidth*0.8, \h*1.85) [right] {\footnotesize $h$};

%front
\draw[fill=blue!40!white, opacity=0.3] (p1) -- (p2) --++(0,\h) --++(-\UnitcellWidth,0) -- (p1);
\begin{scope}[shift = {($(0,\h)$)}, every node/.append style={xslant=3},xslant=3, xscale= 1, yscale = 0.15]

\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
% front face
\draw[fill=blue!40!white, opacity=0.3] (p1)--(p2)--(p3)--(p4)--(p1);

\coordinate (pp+1) at ($(-0.5*\lcxl, 0.5*\ldyl )$);
\coordinate (pp+2) at ($(\lcxl*0.5, \ldyl*0.5)$);
\coordinate (pp+3) at ($(\lcxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+4) at ($(\wdxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+5) at ($(\wdxl*0.5, \wdyl*0.5)$);
\coordinate (pp+6) at ($(\ldxl*0.5 - \wcxl, \wdyl*0.5)$);
\coordinate (pp+7) at ($(\ldxl*0.5 - \wcxl, \lcyl*0.5)$);
\coordinate (pp+8) at ($(\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+9) at ($(\ldxl*0.5, -\lcyl*0.5)$);
\coordinate (pp+10) at ($(\ldxl*0.5- \wcxl, -\lcyl*0.5)$);
\coordinate (pp+11) at ($(\ldxl*0.5 - \wcxl,  -\wdyl*0.5)$);
\coordinate (pp+12) at ($(\wdxl*0.5, -\wdyl*0.5)$);
\coordinate (pp+13) at ($(\wdxl*0.5, -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+14) at ($(\lcxl*0.5,  -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+15) at ($(\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+16) at ($(-\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+17) at ($(-\lcxl*0.5, -\ldyl*0.5+ \wcyl)$);
\coordinate (pp+18) at ($(-\wdxl*0.5, -\ldyl*0.5+\wcyl)$);
\coordinate (pp+19) at ($(-\wdxl*0.5,  -\wdyl*0.5)$);
\coordinate (pp+20) at ($(-\ldxl*0.5 + \wcxl, -\wdyl*0.5)$);
\coordinate (pp+21) at ($(-\ldxl*0.5 + \wcxl,  -\lcyl*0.5)$);
\coordinate (pp+22) at ($(-\ldxl*0.5,  -\lcyl*0.5)$);
\coordinate (pp+23) at ($(-\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+24) at ($(-\ldxl*0.5+\wcxl, \lcyl*0.5)$);
\coordinate (pp+25) at ($(-\ldxl*0.5+\wcxl,  \wdyl*0.5)$);
\coordinate (pp+26) at ($(-\wdxl*0.5,  \wdyl*0.5)$);
\coordinate (pp+27) at ($(-\wdxl*0.5,  \ldyl*0.5-\wcyl)$);
\coordinate (pp+28) at ($(-\lcxl*0.5,  \ldyl*0.5-\wcyl)$);


\draw[fill = brown!70] (pp+1) -- (pp+2) -- (pp+3) -- (pp+4) -- (pp+5) -- (pp+6) -- (pp+7) -- (pp+8) -- (pp+9) --(pp+10) --(pp+11) --(pp+12) --(pp+13) --(pp+14) --(pp+15) --(pp+16) --(pp+17) --(pp+18) --(pp+19) --(pp+20) --(pp+21) --(pp+22) --(pp+22) --(pp+23) --(pp+24) --(pp+25) --(pp+26) --(pp+27) --(pp+28) --(pp+1);
\end{scope}
% side face
\draw[fill=blue!40!white, opacity=0.3] (p2) -- (p3) --++(0,-\h) -- ($(p2) + (0,-\h)$) -- (p2);


%front
\draw[fill=blue!40!white, opacity=0.3] (p1) -- (p2) --++(0,\h) --++(-\UnitcellWidth,0) -- (p1);
\begin{scope}[shift = {($(0,2*\h)$)}, every node/.append style={xslant=3},xslant=3, xscale= 1, yscale = 0.15]

\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
% front face
\draw[fill=blue!40!white, opacity=0.3] (p1)--(p2)--(p3)--(p4)--(p1);

\coordinate (pp+1) at ($(-0.5*\lcxl, 0.5*\ldyl )$);
\coordinate (pp+2) at ($(\lcxl*0.5, \ldyl*0.5)$);
\coordinate (pp+3) at ($(\lcxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+4) at ($(\wdxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+5) at ($(\wdxl*0.5, \wdyl*0.5)$);
\coordinate (pp+6) at ($(\ldxl*0.5 - \wcxl, \wdyl*0.5)$);
\coordinate (pp+7) at ($(\ldxl*0.5 - \wcxl, \lcyl*0.5)$);
\coordinate (pp+8) at ($(\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+9) at ($(\ldxl*0.5, -\lcyl*0.5)$);
\coordinate (pp+10) at ($(\ldxl*0.5- \wcxl, -\lcyl*0.5)$);
\coordinate (pp+11) at ($(\ldxl*0.5 - \wcxl,  -\wdyl*0.5)$);
\coordinate (pp+12) at ($(\wdxl*0.5, -\wdyl*0.5)$);
\coordinate (pp+13) at ($(\wdxl*0.5, -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+14) at ($(\lcxl*0.5,  -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+15) at ($(\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+16) at ($(-\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+17) at ($(-\lcxl*0.5, -\ldyl*0.5+ \wcyl)$);
\coordinate (pp+18) at ($(-\wdxl*0.5, -\ldyl*0.5+\wcyl)$);
\coordinate (pp+19) at ($(-\wdxl*0.5,  -\wdyl*0.5)$);
\coordinate (pp+20) at ($(-\ldxl*0.5 + \wcxl, -\wdyl*0.5)$);
\coordinate (pp+21) at ($(-\ldxl*0.5 + \wcxl,  -\lcyl*0.5)$);
\coordinate (pp+22) at ($(-\ldxl*0.5,  -\lcyl*0.5)$);
\coordinate (pp+23) at ($(-\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+24) at ($(-\ldxl*0.5+\wcxl, \lcyl*0.5)$);
\coordinate (pp+25) at ($(-\ldxl*0.5+\wcxl,  \wdyl*0.5)$);
\coordinate (pp+26) at ($(-\wdxl*0.5,  \wdyl*0.5)$);
\coordinate (pp+27) at ($(-\wdxl*0.5,  \ldyl*0.5-\wcyl)$);
\coordinate (pp+28) at ($(-\lcxl*0.5,  \ldyl*0.5-\wcyl)$);


\draw[fill = brown!70] (pp+1) -- (pp+2) -- (pp+3) -- (pp+4) -- (pp+5) -- (pp+6) -- (pp+7) -- (pp+8) -- (pp+9) --(pp+10) --(pp+11) --(pp+12) --(pp+13) --(pp+14) --(pp+15) --(pp+16) --(pp+17) --(pp+18) --(pp+19) --(pp+20) --(pp+21) --(pp+22) --(pp+22) --(pp+23) --(pp+24) --(pp+25) --(pp+26) --(pp+27) --(pp+28) --(pp+1);
\end{scope}
% side face
\draw[fill=blue!40!white, opacity=0.3] (p2) -- (p3) --++(0,-\h) -- ($(p2) + (0,-\h)$) -- (p2);
%\draw (0,0) -- (0,0.5) [xslant=2] (0,0) -- (0,0.5);
\end{tikzpicture}

==> TikzFigure/reflectarray_unitcell_image.tex <==
\begin{tikzpicture}[xscale=0.4]
\begin{scope}[every node/.append style={xslant=3},xslant=3, xscale= 1, yscale = 0.15]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
\draw[fill=blue!40!white, opacity=0.3] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}
%front
\draw[fill=blue!40!white, opacity=0.3] (p1) -- (p2) --++(0,\h) --++(-\UnitcellWidth,0) -- (p1);
\begin{scope}[shift = {($(0,\h)$)}, every node/.append style={xslant=3},xslant=3, xscale= 1, yscale = 0.15]

\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
% front face
\draw[fill=blue!40!white, opacity=0.3] (p1)--(p2)--(p3)--(p4)--(p1);

\coordinate (pp+1) at ($(-0.5*\lcxl, 0.5*\ldyl )$);
\coordinate (pp+2) at ($(\lcxl*0.5, \ldyl*0.5)$);
\coordinate (pp+3) at ($(\lcxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+4) at ($(\wdxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+5) at ($(\wdxl*0.5, \wdyl*0.5)$);
\coordinate (pp+6) at ($(\ldxl*0.5 - \wcxl, \wdyl*0.5)$);
\coordinate (pp+7) at ($(\ldxl*0.5 - \wcxl, \lcyl*0.5)$);
\coordinate (pp+8) at ($(\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+9) at ($(\ldxl*0.5, -\lcyl*0.5)$);
\coordinate (pp+10) at ($(\ldxl*0.5- \wcxl, -\lcyl*0.5)$);
\coordinate (pp+11) at ($(\ldxl*0.5 - \wcxl,  -\wdyl*0.5)$);
\coordinate (pp+12) at ($(\wdxl*0.5, -\wdyl*0.5)$);
\coordinate (pp+13) at ($(\wdxl*0.5, -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+14) at ($(\lcxl*0.5,  -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+15) at ($(\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+16) at ($(-\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+17) at ($(-\lcxl*0.5, -\ldyl*0.5+ \wcyl)$);
\coordinate (pp+18) at ($(-\wdxl*0.5, -\ldyl*0.5+\wcyl)$);
\coordinate (pp+19) at ($(-\wdxl*0.5,  -\wdyl*0.5)$);
\coordinate (pp+20) at ($(-\ldxl*0.5 + \wcxl, -\wdyl*0.5)$);
\coordinate (pp+21) at ($(-\ldxl*0.5 + \wcxl,  -\lcyl*0.5)$);
\coordinate (pp+22) at ($(-\ldxl*0.5,  -\lcyl*0.5)$);
\coordinate (pp+23) at ($(-\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+24) at ($(-\ldxl*0.5+\wcxl, \lcyl*0.5)$);
\coordinate (pp+25) at ($(-\ldxl*0.5+\wcxl,  \wdyl*0.5)$);
\coordinate (pp+26) at ($(-\wdxl*0.5,  \wdyl*0.5)$);
\coordinate (pp+27) at ($(-\wdxl*0.5,  \ldyl*0.5-\wcyl)$);
\coordinate (pp+28) at ($(-\lcxl*0.5,  \ldyl*0.5-\wcyl)$);


\draw[fill = brown!70] (pp+1) -- (pp+2) -- (pp+3) -- (pp+4) -- (pp+5) -- (pp+6) -- (pp+7) -- (pp+8) -- (pp+9) --(pp+10) --(pp+11) --(pp+12) --(pp+13) --(pp+14) --(pp+15) --(pp+16) --(pp+17) --(pp+18) --(pp+19) --(pp+20) --(pp+21) --(pp+22) --(pp+22) --(pp+23) --(pp+24) --(pp+25) --(pp+26) --(pp+27) --(pp+28) --(pp+1);
\end{scope}
% side face
\draw[fill=blue!40!white, opacity=0.3] (p2) -- (p3) --++(0,-\h) -- ($(p2) + (0,-\h)$) -- (p2);


%front
\draw[fill=blue!40!white, opacity=0.3] (p1) -- (p2) --++(0,\h) --++(-\UnitcellWidth,0) -- (p1);
\begin{scope}[shift = {($(0,2*\h)$)}, every node/.append style={xslant=3},xslant=3, xscale= 1, yscale = 0.15]

\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
% front face
\draw[fill=blue!40!white, opacity=0.3] (p1)--(p2)--(p3)--(p4)--(p1);

\coordinate (pp+1) at ($(-0.5*\lcxl, 0.5*\ldyl )$);
\coordinate (pp+2) at ($(\lcxl*0.5, \ldyl*0.5)$);
\coordinate (pp+3) at ($(\lcxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+4) at ($(\wdxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+5) at ($(\wdxl*0.5, \wdyl*0.5)$);
\coordinate (pp+6) at ($(\ldxl*0.5 - \wcxl, \wdyl*0.5)$);
\coordinate (pp+7) at ($(\ldxl*0.5 - \wcxl, \lcyl*0.5)$);
\coordinate (pp+8) at ($(\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+9) at ($(\ldxl*0.5, -\lcyl*0.5)$);
\coordinate (pp+10) at ($(\ldxl*0.5- \wcxl, -\lcyl*0.5)$);
\coordinate (pp+11) at ($(\ldxl*0.5 - \wcxl,  -\wdyl*0.5)$);
\coordinate (pp+12) at ($(\wdxl*0.5, -\wdyl*0.5)$);
\coordinate (pp+13) at ($(\wdxl*0.5, -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+14) at ($(\lcxl*0.5,  -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+15) at ($(\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+16) at ($(-\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+17) at ($(-\lcxl*0.5, -\ldyl*0.5+ \wcyl)$);
\coordinate (pp+18) at ($(-\wdxl*0.5, -\ldyl*0.5+\wcyl)$);
\coordinate (pp+19) at ($(-\wdxl*0.5,  -\wdyl*0.5)$);
\coordinate (pp+20) at ($(-\ldxl*0.5 + \wcxl, -\wdyl*0.5)$);
\coordinate (pp+21) at ($(-\ldxl*0.5 + \wcxl,  -\lcyl*0.5)$);
\coordinate (pp+22) at ($(-\ldxl*0.5,  -\lcyl*0.5)$);
\coordinate (pp+23) at ($(-\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+24) at ($(-\ldxl*0.5+\wcxl, \lcyl*0.5)$);
\coordinate (pp+25) at ($(-\ldxl*0.5+\wcxl,  \wdyl*0.5)$);
\coordinate (pp+26) at ($(-\wdxl*0.5,  \wdyl*0.5)$);
\coordinate (pp+27) at ($(-\wdxl*0.5,  \ldyl*0.5-\wcyl)$);
\coordinate (pp+28) at ($(-\lcxl*0.5,  \ldyl*0.5-\wcyl)$);


\draw[fill = brown!70] (pp+1) -- (pp+2) -- (pp+3) -- (pp+4) -- (pp+5) -- (pp+6) -- (pp+7) -- (pp+8) -- (pp+9) --(pp+10) --(pp+11) --(pp+12) --(pp+13) --(pp+14) --(pp+15) --(pp+16) --(pp+17) --(pp+18) --(pp+19) --(pp+20) --(pp+21) --(pp+22) --(pp+22) --(pp+23) --(pp+24) --(pp+25) --(pp+26) --(pp+27) --(pp+28) --(pp+1);
\end{scope}
% side face
\draw[fill=blue!40!white, opacity=0.3] (p2) -- (p3) --++(0,-\h) -- ($(p2) + (0,-\h)$) -- (p2);





\begin{scope}{yscale=1}
\begin{scope}[every node/.append style={xslant=3},xslant=3, xscale= 1, yscale = 0.15]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
\draw[fill=blue!40!white, opacity=0.3] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}
%front
\draw[fill=blue!40!white, opacity=0.3] (p1) -- (p2) --++(0,\hTwo) --++(-\UnitcellWidth,0) -- (p1);
\begin{scope}[shift = {($(0,\hTwo)$)}, every node/.append style={xslant=3},xslant=3, xscale= 1, yscale = 0.15]

\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
% front face
\draw[fill=blue!40!white, opacity=0.3] (p1)--(p2)--(p3)--(p4)--(p1);

\coordinate (pp+1) at ($(-0.5*\lcxl, 0.5*\ldyl )$);
\coordinate (pp+2) at ($(\lcxl*0.5, \ldyl*0.5)$);
\coordinate (pp+3) at ($(\lcxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+4) at ($(\wdxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+5) at ($(\wdxl*0.5, \wdyl*0.5)$);
\coordinate (pp+6) at ($(\ldxl*0.5 - \wcxl, \wdyl*0.5)$);
\coordinate (pp+7) at ($(\ldxl*0.5 - \wcxl, \lcyl*0.5)$);
\coordinate (pp+8) at ($(\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+9) at ($(\ldxl*0.5, -\lcyl*0.5)$);
\coordinate (pp+10) at ($(\ldxl*0.5- \wcxl, -\lcyl*0.5)$);
\coordinate (pp+11) at ($(\ldxl*0.5 - \wcxl,  -\wdyl*0.5)$);
\coordinate (pp+12) at ($(\wdxl*0.5, -\wdyl*0.5)$);
\coordinate (pp+13) at ($(\wdxl*0.5, -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+14) at ($(\lcxl*0.5,  -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+15) at ($(\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+16) at ($(-\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+17) at ($(-\lcxl*0.5, -\ldyl*0.5+ \wcyl)$);
\coordinate (pp+18) at ($(-\wdxl*0.5, -\ldyl*0.5+\wcyl)$);
\coordinate (pp+19) at ($(-\wdxl*0.5,  -\wdyl*0.5)$);
\coordinate (pp+20) at ($(-\ldxl*0.5 + \wcxl, -\wdyl*0.5)$);
\coordinate (pp+21) at ($(-\ldxl*0.5 + \wcxl,  -\lcyl*0.5)$);
\coordinate (pp+22) at ($(-\ldxl*0.5,  -\lcyl*0.5)$);
\coordinate (pp+23) at ($(-\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+24) at ($(-\ldxl*0.5+\wcxl, \lcyl*0.5)$);
\coordinate (pp+25) at ($(-\ldxl*0.5+\wcxl,  \wdyl*0.5)$);
\coordinate (pp+26) at ($(-\wdxl*0.5,  \wdyl*0.5)$);
\coordinate (pp+27) at ($(-\wdxl*0.5,  \ldyl*0.5-\wcyl)$);
\coordinate (pp+28) at ($(-\lcxl*0.5,  \ldyl*0.5-\wcyl)$);


\draw[fill = brown!70] (pp+1) -- (pp+2) -- (pp+3) -- (pp+4) -- (pp+5) -- (pp+6) -- (pp+7) -- (pp+8) -- (pp+9) --(pp+10) --(pp+11) --(pp+12) --(pp+13) --(pp+14) --(pp+15) --(pp+16) --(pp+17) --(pp+18) --(pp+19) --(pp+20) --(pp+21) --(pp+22) --(pp+22) --(pp+23) --(pp+24) --(pp+25) --(pp+26) --(pp+27) --(pp+28) --(pp+1);
\end{scope}
% side face
\draw[fill=blue!40!white, opacity=0.3] (p2) -- (p3) --++(0,-\hTwo) -- ($(p2) + (0,-\hTwo)$) -- (p2);


%front
\draw[fill=blue!40!white, opacity=0.3] (p1) -- (p2) --++(0,\hTwo) --++(-\UnitcellWidth,0) -- (p1);
\begin{scope}[shift = {($(0,2*\hTwo)$)}, every node/.append style={xslant=3},xslant=3, xscale= 1, yscale = 0.15]

\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
% front face
\draw[fill=blue!40!white, opacity=0.3] (p1)--(p2)--(p3)--(p4)--(p1);

\coordinate (pp+1) at ($(-0.5*\lcxl, 0.5*\ldyl )$);
\coordinate (pp+2) at ($(\lcxl*0.5, \ldyl*0.5)$);
\coordinate (pp+3) at ($(\lcxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+4) at ($(\wdxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+5) at ($(\wdxl*0.5, \wdyl*0.5)$);
\coordinate (pp+6) at ($(\ldxl*0.5 - \wcxl, \wdyl*0.5)$);
\coordinate (pp+7) at ($(\ldxl*0.5 - \wcxl, \lcyl*0.5)$);
\coordinate (pp+8) at ($(\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+9) at ($(\ldxl*0.5, -\lcyl*0.5)$);
\coordinate (pp+10) at ($(\ldxl*0.5- \wcxl, -\lcyl*0.5)$);
\coordinate (pp+11) at ($(\ldxl*0.5 - \wcxl,  -\wdyl*0.5)$);
\coordinate (pp+12) at ($(\wdxl*0.5, -\wdyl*0.5)$);
\coordinate (pp+13) at ($(\wdxl*0.5, -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+14) at ($(\lcxl*0.5,  -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+15) at ($(\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+16) at ($(-\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+17) at ($(-\lcxl*0.5, -\ldyl*0.5+ \wcyl)$);
\coordinate (pp+18) at ($(-\wdxl*0.5, -\ldyl*0.5+\wcyl)$);
\coordinate (pp+19) at ($(-\wdxl*0.5,  -\wdyl*0.5)$);
\coordinate (pp+20) at ($(-\ldxl*0.5 + \wcxl, -\wdyl*0.5)$);
\coordinate (pp+21) at ($(-\ldxl*0.5 + \wcxl,  -\lcyl*0.5)$);
\coordinate (pp+22) at ($(-\ldxl*0.5,  -\lcyl*0.5)$);
\coordinate (pp+23) at ($(-\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+24) at ($(-\ldxl*0.5+\wcxl, \lcyl*0.5)$);
\coordinate (pp+25) at ($(-\ldxl*0.5+\wcxl,  \wdyl*0.5)$);
\coordinate (pp+26) at ($(-\wdxl*0.5,  \wdyl*0.5)$);
\coordinate (pp+27) at ($(-\wdxl*0.5,  \ldyl*0.5-\wcyl)$);
\coordinate (pp+28) at ($(-\lcxl*0.5,  \ldyl*0.5-\wcyl)$);


\draw[fill = brown!70] (pp+1) -- (pp+2) -- (pp+3) -- (pp+4) -- (pp+5) -- (pp+6) -- (pp+7) -- (pp+8) -- (pp+9) --(pp+10) --(pp+11) --(pp+12) --(pp+13) --(pp+14) --(pp+15) --(pp+16) --(pp+17) --(pp+18) --(pp+19) --(pp+20) --(pp+21) --(pp+22) --(pp+22) --(pp+23) --(pp+24) --(pp+25) --(pp+26) --(pp+27) --(pp+28) --(pp+1);
\end{scope}
% side face
\draw[fill=blue!40!white, opacity=0.3] (p2) -- (p3) --++(0,-\hTwo) -- ($(p2) + (0,-\hTwo)$) -- (p2);
\end{scope}


%\draw (0,0) -- (0,0.5) [xslant=2] (0,0) -- (0,0.5);
\end{tikzpicture}

==> TikzFigure/sample_array.tex <==
\begin{tikzpicture}[xscale= 0.15, yscale =0.15]
\pgfmathsetmacro{\tgdcx}{1.6}
\pgfmathsetmacro{\tgdcy}{1.6}
\pgfmathsetmacro{\lcxl}{\ldyl-\tgdcx}
\pgfmathsetmacro{\lcyl}{\ldxl-\tgdcy}
\pgfmathsetmacro{\wdxl}{0.5}
\pgfmathsetmacro{\wdyl}{\wdxl}
\pgfmathsetmacro{\wcxl}{0.3}
\pgfmathsetmacro{\wcyl}{\wcxl}
\pgfmathsetmacro{\h}{0.76}
\pgfmathsetmacro{\hTwo}{-0.76}
% For meander reflectarray cell
\pgfmathsetmacro{\InnerLoopWin}{2.0}
\pgfmathsetmacro{\InnerLoopWout}{2.5}
\pgfmathsetmacro{\mh}{0.7}
\pgfmathsetmacro{\ml}{0.45}
\pgfmathsetmacro{\mw}{0.17}
\pgfmathsetmacro{\numgroove}{5}
\pgfmathsetmacro{\UnitcellWidth}{6.0}
\pgfmathsetmacro{\UnitcellLength}{6.0}
\pgfmathsetmacro{\UnitcellHeight}{8.0}
\pgfmathsetmacro{\epsthres}{0.0001}
\pgfmathsetmacro{\h}{1.75}
\pgfmathsetmacro{\xslantval}{0}
\pgfmathsetmacro{\xscaleval}{1}
\pgfmathsetmacro{\yscaleval}{1}

\begin{scope}[shift = {($(0,-1*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);

\end{scope}

\begin{scope}[shift = {($(0,0)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]

\input{TikzFigure/array_bottom.tex}

\def\coord{4*\h,0}
\begin{scope}[shift = (\coord)]
\input{TikzFigure/array_bottom.tex}
\end{scope}

\def\coord{8*\h,0}
\begin{scope}[shift = (\coord)]
\input{TikzFigure/array_bottom.tex}
\end{scope}

\def\coord{0*\h,4*\h}
\begin{scope}[shift = (\coord)]
\input{TikzFigure/array_bottom.tex}
\end{scope}

\def\coord{4*\h,4*\h}
\begin{scope}[shift = (\coord)]
\input{TikzFigure/array_bottom.tex}
\end{scope}

\def\coord{8*\h,4*\h}
\begin{scope}[shift = (\coord)]
\input{TikzFigure/array_bottom.tex}
\end{scope}


\def\coord{0*\h,8*\h}
\begin{scope}[shift = (\coord)]
\input{TikzFigure/array_bottom.tex}
\end{scope}

\def\coord{4*\h,8*\h}
\begin{scope}[shift = (\coord)]
\input{TikzFigure/array_bottom.tex}
\end{scope}

\def\coord{8*\h,8*\h}
\begin{scope}[shift = (\coord)]
\input{TikzFigure/array_bottom.tex}
\end{scope}


\end{scope}



%%%%%%%%%%%%MIDDLE ELEMENT
\begin{scope}[shift = {($(0,0*0)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
%\draw[fill=blue!40!white,opacity=0.2] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}


\pgfmathsetmacro{\mh}{0.20}
\pgfmathsetmacro{\ml}{0.4}
\pgfmathsetmacro{\mw}{0.01}
\pgfmathsetmacro{\numgroove}{3}

\begin{scope}[shift = {($(0,0)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= 1.0*\xscaleval, yscale = 1.0*\yscaleval]
% Top

\input{TikzFigure/array_middle.tex}

\def\coord{4*\h,0}
\begin{scope}[shift = (\coord)]
\input{TikzFigure/array_middle.tex}
\end{scope}

\def\coord{8*\h,0}
\begin{scope}[shift = (\coord)]
\input{TikzFigure/array_middle.tex}
\end{scope}

\def\coord{0*\h,4*\h}
\begin{scope}[shift = (\coord)]
\input{TikzFigure/array_middle.tex}
\end{scope}

\def\coord{4*\h,4*\h}
\begin{scope}[shift = (\coord)]
\input{TikzFigure/array_middle.tex}
\end{scope}

\def\coord{8*\h,4*\h}
\begin{scope}[shift = (\coord)]
\input{TikzFigure/array_middle.tex}
\end{scope}


\def\coord{0*\h,8*\h}
\begin{scope}[shift = (\coord)]
\input{TikzFigure/array_middle.tex}
\end{scope}

\def\coord{4*\h,8*\h}
\begin{scope}[shift = (\coord)]
\input{TikzFigure/array_middle.tex}
\end{scope}

\def\coord{8*\h,8*\h}
\begin{scope}[shift = (\coord)]
\input{TikzFigure/array_middle.tex}
\end{scope}
\end{scope}




\end{tikzpicture}

==> TikzFigure/samplecell.tex <==
\begin{tikzpicture}[xscale= 0.22, yscale =0.50]
\pgfmathsetmacro{\tgdcx}{1.6}
\pgfmathsetmacro{\tgdcy}{1.6}
\pgfmathsetmacro{\lcxl}{\ldyl-\tgdcx}
\pgfmathsetmacro{\lcyl}{\ldxl-\tgdcy}
\pgfmathsetmacro{\wdxl}{0.5}
\pgfmathsetmacro{\wdyl}{\wdxl}
\pgfmathsetmacro{\wcxl}{0.3}
\pgfmathsetmacro{\wcyl}{\wcxl}
\pgfmathsetmacro{\h}{0.76}
\pgfmathsetmacro{\hTwo}{-0.76}
% For meander reflectarray cell
\pgfmathsetmacro{\InnerLoopWin}{2.0}
\pgfmathsetmacro{\InnerLoopWout}{2.5}
\pgfmathsetmacro{\mh}{0.7}
\pgfmathsetmacro{\ml}{0.45}
\pgfmathsetmacro{\mw}{0.17}
\pgfmathsetmacro{\numgroove}{5}
\pgfmathsetmacro{\UnitcellWidth}{6.0}
\pgfmathsetmacro{\UnitcellLength}{6.0}
\pgfmathsetmacro{\UnitcellHeight}{8.0}
\pgfmathsetmacro{\epsthres}{0.0001}
\pgfmathsetmacro{\h}{2}
\pgfmathsetmacro{\xslantval}{1}
\pgfmathsetmacro{\xscaleval}{1}
\pgfmathsetmacro{\yscaleval}{0.3}
\begin{scope}[shift = {($(0,-1*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
%\draw[fill=blue!40!white,opacity=0.2] (p1)--(p2)--(p3)--(p4)--(p1);
\draw (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}


\begin{scope}[shift = {($(0,-\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]

\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);

%%%%%%%%%%%%%MEANDER OUTER STARTS%%%%%%%%%
% Outer loop...
% Top side:
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (ct1\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {2.5*(\ml+2*\mw)+\mw + 0});
  \coordinate (ct2\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});
  \coordinate (ct3\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)} , {2.5*(\ml+2*\mw) +\mh});
  \coordinate (ct4\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)} , {2.5*(\ml+2*\mw) +\mh});
  \coordinate (ct5\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});
  \coordinate (ct6\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});

%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}


\coordinate (ccornertr) at ({2.5*(\ml+2*\mw) + \mw}, {2.5*(\ml+2*\mw) + \mw});

% Outer loop
% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cr1\x) at  ({2.5*(\ml+2*\mw)+\mw + 0},     {(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)});
  \coordinate (cr2\x) at  ( {2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)});
  \coordinate (cr3\x) at  ({2.5*(\ml+2*\mw) +\mh}, {(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)} );
  \coordinate (cr4\x) at  ({2.5*(\ml+2*\mw) +\mh}, {(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (cr5\x) at  ({2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (cr6\x) at  ({2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)} );
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}
\coordinate (ccornerbr) at ({2.5*(\ml+2*\mw) + \mw}, {-2.5*(\ml+2*\mw) - \mw});




% Outer loop
% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cb1\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)-\mw + 0});
  \coordinate (cb2\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mw + 0});
  \coordinate (cb3\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mh});
  \coordinate (cb4\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mh});
  \coordinate (cb5\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mw});
  \coordinate (cb6\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)-\mw});
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}

\coordinate (ccornerbl) at ({-2.5*(\ml+2*\mw) - \mw}, {-2.5*(\ml+2*\mw) - \mw});

% Outer loop
% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cl1\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (cl2\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)});
     \coordinate (cl3\x) at  ({-2.5*(\ml+2*\mw)-\mh + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)});
     \coordinate (cl4\x) at  ({-2.5*(\ml+2*\mw)-\mh + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)});
     \coordinate (cl5\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)});
     \coordinate (cl6\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}

\coordinate (ccornertl) at ({-2.5*(\ml+2*\mw) - \mw}, {2.5*(\ml+2*\mw) + \mw});


%%%%%%%%%%%%%MEANDER OUTER ENDS%%%%%%%%%








%%%%%%%%%%%%%MEANDER INNER STARTS%%%%%%%%%
% Outer loop...
% Top side:
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (inct1\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {2.5*(\ml+2*\mw) + 0});
  \coordinate (inct2\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4)} , {2.5*(\ml+2*\mw) +0});
  \coordinate (inct3\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4)} , {2.5*(\ml+2*\mw) +\mh - \mw});
  \coordinate (inct4\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4)} , {2.5*(\ml+2*\mw) +\mh - \mw});
  \coordinate (inct5\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4)} , {2.5*(\ml+2*\mw) +0});
  \coordinate (inct6\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {2.5*(\ml+2*\mw) +0});


}


\coordinate (inccornertr) at ({2.5*(\ml+2*\mw) }, {2.5*(\ml+2*\mw) });

% Outer loop
% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incr1\x) at  ({2.5*(\ml+2*\mw) + 0},     {(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)});
  \coordinate (incr2\x) at  ( {2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) + (\ml/4)});
  \coordinate (incr3\x) at  ({2.5*(\ml+2*\mw) +\mh - \mw}, {(3-\x)*(\ml+2*\mw) + (\ml/4)} );
  \coordinate (incr4\x) at  ({2.5*(\ml+2*\mw) +\mh - \mw}, {(3-\x)*(\ml+2*\mw) - (\ml/4)} );
  \coordinate (incr5\x) at  ({2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) - (\ml/4)} );
  \coordinate (incr6\x) at  ({2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)} );

}
\coordinate (inccornerbr) at ({2.5*(\ml+2*\mw) }, {-2.5*(\ml+2*\mw) });




% Outer loop
% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incb1\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)- 0});
  \coordinate (incb2\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4)}, {-2.5*(\ml+2*\mw)- 0});
  \coordinate (incb3\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4)}, {-2.5*(\ml+2*\mw)-\mh + \mw});
  \coordinate (incb4\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4)}, {-2.5*(\ml+2*\mw)-\mh + \mw});
  \coordinate (incb5\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4)}, {-2.5*(\ml+2*\mw)});
  \coordinate (incb6\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)});

}

\coordinate (inccornerbl) at ({-2.5*(\ml+2*\mw) }, {-2.5*(\ml+2*\mw) });

% Outer loop
% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incl1\x) at  ({-2.5*(\ml+2*\mw)+ 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (incl2\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (incl3\x) at  ({-2.5*(\ml+2*\mw)-\mh+\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (incl4\x) at  ({-2.5*(\ml+2*\mw)-\mh + \mw+ 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (incl5\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (incl6\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     

}

\coordinate (inccornertl) at ({-2.5*(\ml+2*\mw)}, {2.5*(\ml+2*\mw)});


\draw[fill = brown!90]  (ct11) -- (ct21) -- (ct31) -- (ct41) -- (ct51) -- (ct61)--
(ct12) -- (ct22) -- (ct32) -- (ct42) -- (ct52) --(ct62)--
(ct13) -- (ct23) -- (ct33) --  (ct43) -- (ct53) --(ct63)--
(ct14) -- (ct24) -- (ct34)-- (ct44) -- (ct54) --(ct64)--
(ct15) -- (ct25) -- (ct35) -- (ct45) -- (ct55) -- (ct65)--
(ccornertr) --
(cr11) -- (cr21) -- (cr31) -- (cr41) -- (cr51) -- (cr61) --
(cr12) -- (cr22) -- (cr32) -- (cr42) -- (cr52) -- (cr62) --
(cr13) -- (cr23) -- (cr33) -- (cr43) -- (cr53) -- (cr63) --
(cr14) -- (cr24) -- (cr34) -- (cr44) -- (cr54) -- (cr64) --
(cr15) -- (cr25) -- (cr35) -- (cr45) -- (cr55) -- (cr65) --
(ccornerbr) --
(cb11) -- (cb21) -- (cb31)-- (cb41) -- (cb51) -- (cb61) --
(cb12) -- (cb22) --(cb32)-- (cb42) -- (cb52) -- (cb62) --
(cb13) -- (cb23) --(cb33)--(cb43) -- (cb53) -- (cb63) --
(cb14) -- (cb24) --(cb34)--(cb44) -- (cb54) -- (cb64) --
(cb15) -- (cb25) --(cb35)-- (cb45) -- (cb55) -- (cb65) --
(ccornerbl) --
(cl11) -- (cl21) -- (cl31) -- (cl41) -- (cl51) -- (cl61) --
(cl12) -- (cl22) -- (cl32) -- (cl42) -- (cl52) -- (cl62) --
(cl13) -- (cl23) -- (cl33) -- (cl43) -- (cl53) -- (cl63) --
(cl14) -- (cl24) -- (cl34) -- (cl44) -- (cl54) -- (cl64) --
(cl15) -- (cl25) -- (cl35) -- (cl45) -- (cl55) -- (cl65) --
(ccornertl) -- (ct11) -- 
(inct11) -- (inccornertl) --
(incl65) -- (incl55) -- (incl45) -- (incl35) -- (incl25) -- (incl15) --
(incl64) -- (incl54) -- (incl44) -- (incl34) -- (incl24) -- (incl14) --
(incl63) -- (incl53) -- (incl43) -- (incl33) -- (incl23) -- (incl13) --
(incl62) -- (incl52) -- (incl42) -- (incl32) -- (incl22) -- (incl12) --
(incl61) -- (incl51) -- (incl41) -- (incl31) -- (incl21) -- (incl11) --
(inccornerbl) --
(incb65) -- (incb55) --(incb45)-- (incb35) -- (incb25) -- (incb15) --
(incb64) -- (incb54) --(incb44)--(incb34) -- (incb24) -- (incb14) --
(incb63) -- (incb53) --(incb43)--(incb33) -- (incb23) -- (incb13) --
(incb62) -- (incb52) --(incb42)-- (incb32) -- (incb22) -- (incb12) --
(incb61) -- (incb51) -- (incb41)-- (incb31) -- (incb21) -- (incb11) --
(inccornerbr) --
(incr65) -- (incr55) -- (incr45) -- (incr35) -- (incr25) -- (incr15) --
(incr64) -- (incr54) -- (incr44) -- (incr34) -- (incr24) -- (incr14) --
(incr63) -- (incr53) -- (incr43) -- (incr33) -- (incr23) -- (incr13) --
(incr62) -- (incr52) -- (incr42) -- (incr32) -- (incr22) -- (incr12) --
(incr61) -- (incr51) -- (incr41) -- (incr31) -- (incr21) -- (incr11) --
(inccornertr) --
(inct65) -- (inct55) -- (inct45) -- (inct35) -- (inct25) -- (inct15)--
(inct64) -- (inct54) -- (inct44)-- (inct34) -- (inct24) --(inct14)--
(inct63) -- (inct53) -- (inct43) --  (inct33) -- (inct23) --(inct13)--
(inct62) -- (inct52) -- (inct42) -- (inct32) -- (inct22) --(inct12)--
(inct61) -- (inct51) -- (inct41) -- (inct31) -- (inct21) -- (inct11)--
(ct11);







%\draw[fill = white] 






%%%%%%%%%%%%%MEANDER INNER ENDS%%%%%%%%%


%%%%%%%%%%%%% INNER LOOP %%%%%%%%%%%%%
\coordinate (c1o) at ({-\InnerLoopWout/2}, {-\InnerLoopWout/2});
\coordinate (c2o) at ({-\InnerLoopWout/2}, {\InnerLoopWout/2});
\coordinate (c3o) at ({\InnerLoopWout/2}, {\InnerLoopWout/2});
\coordinate (c4o) at ({\InnerLoopWout/2}, {-\InnerLoopWout/2});

\coordinate (c1op) at ({-\InnerLoopWout/2 + \epsthres}, {-\InnerLoopWout/2});
%\draw [fill = brown!70] (c1) -- (c2) -- (c3) -- (c4) -- (c1);

\coordinate (c1ip) at ({-\InnerLoopWin/2 + \epsthres}, {-\InnerLoopWin/2});

\coordinate (c1i) at ({-\InnerLoopWin/2}, {-\InnerLoopWin/2});
\coordinate (c2i) at ({-\InnerLoopWin/2}, {\InnerLoopWin/2});
\coordinate (c3i) at ({\InnerLoopWin/2}, {\InnerLoopWin/2});
\coordinate (c4i) at ({\InnerLoopWin/2}, {-\InnerLoopWin/2});

\draw [fill = brown!90] (c1o) -- (c2o) -- (c3o) -- (c4o) -- (c1op) -- (c1ip) -- (c4i) -- (c3i) -- (c2i) -- (c1i) -- (c1o);

%\draw [fill = white,opacity=0.3] (c1) -- (c2) -- (c3) -- (c4) -- (c1);
\end{scope}
%\draw[fill=blue!40!white, opacity=0.2] (p2) -- (p3) --++(0,\h) -- ($(p2) + (0,\h)$) -- (p2);
\draw (p2) -- (p3) --++(0,\h) -- ($(p2) + (0,\h)$) -- (p2);

%front
%\draw[fill=blue!40!white, opacity=0.2] (p1) -- (p2) --++(0,\h) --++(-\UnitcellWidth,0) -- (p1);
\draw (p1) -- (p2) --++(0,\h) --++(-\UnitcellWidth,0) -- (p1);











%%%%%%%%%%%%MIDDLE ELEMENT

\begin{scope}[shift = {($(0,0*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
%\draw[fill=blue!40!white,opacity=0.2] (p1)--(p2)--(p3)--(p4)--(p1);
\draw (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}


\pgfmathsetmacro{\mh}{0.20}
\pgfmathsetmacro{\ml}{0.4}
\pgfmathsetmacro{\mw}{0.01}
\pgfmathsetmacro{\numgroove}{3}
\begin{scope}[shift = {($(0,0)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= 1.4*\xscaleval, yscale = 1.4*\yscaleval]
% Top
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (t1\x) at  ({(-2+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {0.5*\ldyl});
  \coordinate (t2\x) at  ({(-2+\x)*(\ml+2*\mw) - (\ml/4)} , {0.5*\ldyl});
  \coordinate (t3\x) at  ({(-2+\x)*(\ml+2*\mw) - (\ml/4)} , {0.5*\ldyl +\mh});
  \coordinate (t4\x) at  ({(-2+\x)*(\ml+2*\mw) + (\ml/4)} , {0.5*\ldyl +\mh});
  \coordinate (t5\x) at  ({(-2+\x)*(\ml+2*\mw) + (\ml/4)} , {0.5*\ldyl +0});
  \coordinate (t6\x) at  ({(-2+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {0.5*\ldyl +0});
}



% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (r1\x) at  ({\ldxl*0.5 + 0},     {(2-\x)*(\ml+2*\mw) + (\ml/2+\mw) });
  \coordinate (r2\x) at  ( {\ldxl*0.5 +0}, {(2-\x)*(\ml+2*\mw) + (\ml/4+\mw)});
  \coordinate (r3\x) at  ({\ldxl*0.5 +\mh}, {(2-\x)*(\ml+2*\mw) +(\ml/4+\mw)} );
  \coordinate (r4\x) at  ({\ldxl*0.5 +\mh}, {(2-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (r5\x) at  ({\ldxl*0.5 +0}, {(2-\x)*(\ml+2*\mw)  - (\ml/4+\mw)} );
  \coordinate (r6\x) at  ({\ldxl*0.5+0}, {(2-\x)*(\ml+2*\mw)- (\ml/2+\mw) } );
}

% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (b1\x) at  ({(2-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-{0.5*\ldyl}- 0});
  \coordinate (b2\x) at  ({(2-\x)*(\ml+2*\mw) + (\ml/4)}, {-{0.5*\ldyl}- 0});
  \coordinate (b3\x) at  ({(2-\x)*(\ml+2*\mw) + (\ml/4)}, {-{0.5*\ldyl}-\mh });
  \coordinate (b4\x) at  ({(2-\x)*(\ml+2*\mw) - (\ml/4)}, {-{0.5*\ldyl}-\mh});
  \coordinate (b5\x) at  ({(2-\x)*(\ml+2*\mw) - (\ml/4)}, {-{0.5*\ldyl}});
  \coordinate (b6\x) at  ({(2-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-{0.5*\ldyl}});

}

% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (l1\x) at  ({-\ldxl*0.5+ 0}, {(-2+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (l2\x) at  ({-\ldxl*0.5 + 0}, {(-2+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (l3\x) at  ({-\ldxl*0.5-\mh + 0}, {(-2+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (l4\x) at  ({-\ldxl*0.5-\mh }, {(-2+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (l5\x) at  ({-\ldxl*0.5}, {(-2+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (l6\x) at  ({-\ldxl*0.5}, {(-2+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     
}


\draw (l11) -- (l21) -- (l31) -- (l41) -- (l51) -- (l61) --
(l12) -- (l22) -- (l32) -- (l42) -- (l52) -- (l62) -- 
(l13) -- (l23) -- (l33) -- (l43) -- (l53) -- (l63);

\coordinate (pp+1) at ($(-0.5*\lcxl, 0.5*\ldyl )$);
\coordinate (pp+2) at ($(\lcxl*0.5, \ldyl*0.5)$);
\coordinate (pp+3) at ($(\lcxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+4) at ($(\wdxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+5) at ($(\wdxl*0.5, \wdyl*0.5)$);
\coordinate (pp+6) at ($(\ldxl*0.5 - \wcxl, \wdyl*0.5)$);
\coordinate (pp+7) at ($(\ldxl*0.5 - \wcxl, \lcyl*0.5)$);
\coordinate (pp+8) at ($(\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+9) at ($(\ldxl*0.5, -\lcyl*0.5)$);
\coordinate (pp+10) at ($(\ldxl*0.5- \wcxl, -\lcyl*0.5)$);
\coordinate (pp+11) at ($(\ldxl*0.5 - \wcxl,  -\wdyl*0.5)$);
\coordinate (pp+12) at ($(\wdxl*0.5, -\wdyl*0.5)$);
\coordinate (pp+13) at ($(\wdxl*0.5, -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+14) at ($(\lcxl*0.5,  -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+15) at ($(\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+16) at ($(-\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+17) at ($(-\lcxl*0.5, -\ldyl*0.5+ \wcyl)$);
\coordinate (pp+18) at ($(-\wdxl*0.5, -\ldyl*0.5+\wcyl)$);
\coordinate (pp+19) at ($(-\wdxl*0.5,  -\wdyl*0.5)$);
\coordinate (pp+20) at ($(-\ldxl*0.5 + \wcxl, -\wdyl*0.5)$);
\coordinate (pp+21) at ($(-\ldxl*0.5 + \wcxl,  -\lcyl*0.5)$);
\coordinate (pp+22) at ($(-\ldxl*0.5,  -\lcyl*0.5)$);
\coordinate (pp+23) at ($(-\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+24) at ($(-\ldxl*0.5+\wcxl, \lcyl*0.5)$);
\coordinate (pp+25) at ($(-\ldxl*0.5+\wcxl,  \wdyl*0.5)$);
\coordinate (pp+26) at ($(-\wdxl*0.5,  \wdyl*0.5)$);
\coordinate (pp+27) at ($(-\wdxl*0.5,  \ldyl*0.5-\wcyl)$);
\coordinate (pp+28) at ($(-\lcxl*0.5,  \ldyl*0.5-\wcyl)$);

\draw (t11) -- (t21) -- (t31) -- (t41) -- (t51) -- (t61) --
(t12) -- (t22) -- (t32) -- (t42) -- (t52) -- (t62) --
(t13) -- (t23) -- (t33) -- (t43) -- (t53) -- (t63);

\draw[fill = brown!90] (pp+1) -- (t11) -- (t21) -- (t31) -- (t41) -- (t51) -- (t61) --
(t12) -- (t22) -- (t32) -- (t42) -- (t52) -- (t62) --
(t13) -- (t23) -- (t33) -- (t43) -- (t53) -- (t63) --
(pp+2) -- (pp+3) -- (pp+4) -- (pp+5) -- (pp+6) -- (pp+7) -- (pp+8) -- 
(r11) -- (r21) -- (r31) -- (r41) -- (r51) -- (r61)
-- (r12) -- (r22) -- (r32) -- (r42) -- (r52) -- (r62) --
(r13) -- (r23) -- (r33) -- (r43) -- (r53) -- (r63) --
(pp+9) --(pp+10) --(pp+11) --(pp+12) --(pp+13) --(pp+14) --(pp+15) --
(b11) -- (b21) -- (b31) -- (b41) -- (b51) -- (b61) -- (b12) -- (b22) -- (b32) -- (b42) -- (b52) -- (b62) --
(b13) -- (b23) -- (b33) -- (b43) -- (b53) -- (b63) --
(pp+16) --(pp+17) --(pp+18) --(pp+19) --(pp+20) --(pp+21) --(pp+22) --(pp+22) --
(l11) -- (l21) -- (l31) -- (l41) -- (l51) -- (l61) --
(l12) -- (l22) -- (l32) -- (l42) -- (l52) -- (l62) -- 
(l13) -- (l23) -- (l33) -- (l43) -- (l53) -- (l63) --
(pp+23) --(pp+24) --(pp+25) --(pp+26) --(pp+27) --(pp+28) --(pp+1);

\end{scope}
%side
%\draw[fill=blue!40!white, opacity=0.2] (p2) -- (p3) --++(0,\h) -- ($(p2) + (0,\h)$) -- (p2);
\draw (p2) -- (p3) --++(0,\h) -- ($(p2) + (0,\h)$) -- (p2);
%front
%\draw[fill=blue!40!white, opacity=0.2] (p1) -- (p2) --++(0,\h) --++(-\UnitcellWidth,0) -- (p1);
\draw (p1) -- (p2) --++(0,\h) --++(-\UnitcellWidth,0) -- (p1);

%%%%% TOP ELEMENT%%%%%%%%%%%%

\pgfmathsetmacro{\mh}{0.7}
\pgfmathsetmacro{\ml}{0.45}
\pgfmathsetmacro{\mw}{0.17}
\pgfmathsetmacro{\numgroove}{5}

\begin{scope}[shift = {($(0,1*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
\draw[fill=blue!40!white,opacity=0.2] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}



\begin{scope}[shift = {($(0,\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]

\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);


\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (ct1\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {2.5*(\ml+2*\mw)+\mw + 0});
  \coordinate (ct2\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});
  \coordinate (ct3\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)} , {2.5*(\ml+2*\mw) +\mh});
  \coordinate (ct4\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)} , {2.5*(\ml+2*\mw) +\mh});
  \coordinate (ct5\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});
  \coordinate (ct6\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});


}


\coordinate (ccornertr) at ({2.5*(\ml+2*\mw) + \mw}, {2.5*(\ml+2*\mw) + \mw});

% Outer loop
% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cr1\x) at  ({2.5*(\ml+2*\mw)+\mw + 0},     {(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)});
  \coordinate (cr2\x) at  ( {2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)});
  \coordinate (cr3\x) at  ({2.5*(\ml+2*\mw) +\mh}, {(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)} );
  \coordinate (cr4\x) at  ({2.5*(\ml+2*\mw) +\mh}, {(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (cr5\x) at  ({2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (cr6\x) at  ({2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)} );

}
\coordinate (ccornerbr) at ({2.5*(\ml+2*\mw) + \mw}, {-2.5*(\ml+2*\mw) - \mw});




% Outer loop
% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cb1\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)-\mw + 0});
  \coordinate (cb2\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mw + 0});
  \coordinate (cb3\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mh});
  \coordinate (cb4\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mh});
  \coordinate (cb5\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mw});
  \coordinate (cb6\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)-\mw});

}

\coordinate (ccornerbl) at ({-2.5*(\ml+2*\mw) - \mw}, {-2.5*(\ml+2*\mw) - \mw});

% Outer loop
% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cl1\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (cl2\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)});
     \coordinate (cl3\x) at  ({-2.5*(\ml+2*\mw)-\mh + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)});
     \coordinate (cl4\x) at  ({-2.5*(\ml+2*\mw)-\mh + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)});
     \coordinate (cl5\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)});
     \coordinate (cl6\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     

}

\coordinate (ccornertl) at ({-2.5*(\ml+2*\mw) - \mw}, {2.5*(\ml+2*\mw) + \mw});


%%%%%%%%%%%%%MEANDER OUTER ENDS%%%%%%%%%








%%%%%%%%%%%%%MEANDER INNER STARTS%%%%%%%%%
% Outer loop...
% Top side:
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (inct1\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {2.5*(\ml+2*\mw) + 0});
  \coordinate (inct2\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4)} , {2.5*(\ml+2*\mw) +0});
  \coordinate (inct3\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4)} , {2.5*(\ml+2*\mw) +\mh - \mw});
  \coordinate (inct4\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4)} , {2.5*(\ml+2*\mw) +\mh - \mw});
  \coordinate (inct5\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4)} , {2.5*(\ml+2*\mw) +0});
  \coordinate (inct6\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {2.5*(\ml+2*\mw) +0});


}


\coordinate (inccornertr) at ({2.5*(\ml+2*\mw) }, {2.5*(\ml+2*\mw) });

% Outer loop
% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incr1\x) at  ({2.5*(\ml+2*\mw) + 0},     {(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)});
  \coordinate (incr2\x) at  ( {2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) + (\ml/4)});
  \coordinate (incr3\x) at  ({2.5*(\ml+2*\mw) +\mh - \mw}, {(3-\x)*(\ml+2*\mw) + (\ml/4)} );
  \coordinate (incr4\x) at  ({2.5*(\ml+2*\mw) +\mh - \mw}, {(3-\x)*(\ml+2*\mw) - (\ml/4)} );
  \coordinate (incr5\x) at  ({2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) - (\ml/4)} );
  \coordinate (incr6\x) at  ({2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)} );

}
\coordinate (inccornerbr) at ({2.5*(\ml+2*\mw) }, {-2.5*(\ml+2*\mw) });




% Outer loop
% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incb1\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)- 0});
  \coordinate (incb2\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4)}, {-2.5*(\ml+2*\mw)- 0});
  \coordinate (incb3\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4)}, {-2.5*(\ml+2*\mw)-\mh + \mw});
  \coordinate (incb4\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4)}, {-2.5*(\ml+2*\mw)-\mh + \mw});
  \coordinate (incb5\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4)}, {-2.5*(\ml+2*\mw)});
  \coordinate (incb6\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)});

}

\coordinate (inccornerbl) at ({-2.5*(\ml+2*\mw) }, {-2.5*(\ml+2*\mw) });

% Outer loop
% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incl1\x) at  ({-2.5*(\ml+2*\mw)+ 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (incl2\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (incl3\x) at  ({-2.5*(\ml+2*\mw)-\mh+\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (incl4\x) at  ({-2.5*(\ml+2*\mw)-\mh + \mw+ 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (incl5\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (incl6\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     

}

\coordinate (inccornertl) at ({-2.5*(\ml+2*\mw)}, {2.5*(\ml+2*\mw)});


\draw[fill = brown!90]  (ct11) -- (ct21) -- (ct31) -- (ct41) -- (ct51) -- (ct61)--
(ct12) -- (ct22) -- (ct32) -- (ct42) -- (ct52) --(ct62)--
(ct13) -- (ct23) -- (ct33) --  (ct43) -- (ct53) --(ct63)--
(ct14) -- (ct24) -- (ct34)-- (ct44) -- (ct54) --(ct64)--
(ct15) -- (ct25) -- (ct35) -- (ct45) -- (ct55) -- (ct65)--
(ccornertr) --
(cr11) -- (cr21) -- (cr31) -- (cr41) -- (cr51) -- (cr61) --
(cr12) -- (cr22) -- (cr32) -- (cr42) -- (cr52) -- (cr62) --
(cr13) -- (cr23) -- (cr33) -- (cr43) -- (cr53) -- (cr63) --
(cr14) -- (cr24) -- (cr34) -- (cr44) -- (cr54) -- (cr64) --
(cr15) -- (cr25) -- (cr35) -- (cr45) -- (cr55) -- (cr65) --
(ccornerbr) --
(cb11) -- (cb21) -- (cb31)-- (cb41) -- (cb51) -- (cb61) --
(cb12) -- (cb22) --(cb32)-- (cb42) -- (cb52) -- (cb62) --
(cb13) -- (cb23) --(cb33)--(cb43) -- (cb53) -- (cb63) --
(cb14) -- (cb24) --(cb34)--(cb44) -- (cb54) -- (cb64) --
(cb15) -- (cb25) --(cb35)-- (cb45) -- (cb55) -- (cb65) --
(ccornerbl) --
(cl11) -- (cl21) -- (cl31) -- (cl41) -- (cl51) -- (cl61) --
(cl12) -- (cl22) -- (cl32) -- (cl42) -- (cl52) -- (cl62) --
(cl13) -- (cl23) -- (cl33) -- (cl43) -- (cl53) -- (cl63) --
(cl14) -- (cl24) -- (cl34) -- (cl44) -- (cl54) -- (cl64) --
(cl15) -- (cl25) -- (cl35) -- (cl45) -- (cl55) -- (cl65) --
(ccornertl) -- (ct11) -- 
(inct11) -- (inccornertl) --
(incl65) -- (incl55) -- (incl45) -- (incl35) -- (incl25) -- (incl15) --
(incl64) -- (incl54) -- (incl44) -- (incl34) -- (incl24) -- (incl14) --
(incl63) -- (incl53) -- (incl43) -- (incl33) -- (incl23) -- (incl13) --
(incl62) -- (incl52) -- (incl42) -- (incl32) -- (incl22) -- (incl12) --
(incl61) -- (incl51) -- (incl41) -- (incl31) -- (incl21) -- (incl11) --
(inccornerbl) --
(incb65) -- (incb55) --(incb45)-- (incb35) -- (incb25) -- (incb15) --
(incb64) -- (incb54) --(incb44)--(incb34) -- (incb24) -- (incb14) --
(incb63) -- (incb53) --(incb43)--(incb33) -- (incb23) -- (incb13) --
(incb62) -- (incb52) --(incb42)-- (incb32) -- (incb22) -- (incb12) --
(incb61) -- (incb51) -- (incb41)-- (incb31) -- (incb21) -- (incb11) --
(inccornerbr) --
(incr65) -- (incr55) -- (incr45) -- (incr35) -- (incr25) -- (incr15) --
(incr64) -- (incr54) -- (incr44) -- (incr34) -- (incr24) -- (incr14) --
(incr63) -- (incr53) -- (incr43) -- (incr33) -- (incr23) -- (incr13) --
(incr62) -- (incr52) -- (incr42) -- (incr32) -- (incr22) -- (incr12) --
(incr61) -- (incr51) -- (incr41) -- (incr31) -- (incr21) -- (incr11) --
(inccornertr) --
(inct65) -- (inct55) -- (inct45) -- (inct35) -- (inct25) -- (inct15)--
(inct64) -- (inct54) -- (inct44)-- (inct34) -- (inct24) --(inct14)--
(inct63) -- (inct53) -- (inct43) --  (inct33) -- (inct23) --(inct13)--
(inct62) -- (inct52) -- (inct42) -- (inct32) -- (inct22) --(inct12)--
(inct61) -- (inct51) -- (inct41) -- (inct31) -- (inct21) -- (inct11)--
(ct11);







%\draw[fill = white] 






%%%%%%%%%%%%%MEANDER INNER ENDS%%%%%%%%%


%%%%%%%%%%%%% INNER LOOP %%%%%%%%%%%%%
\coordinate (c1o) at ({-\InnerLoopWout/2}, {-\InnerLoopWout/2});
\coordinate (c2o) at ({-\InnerLoopWout/2}, {\InnerLoopWout/2});
\coordinate (c3o) at ({\InnerLoopWout/2}, {\InnerLoopWout/2});
\coordinate (c4o) at ({\InnerLoopWout/2}, {-\InnerLoopWout/2});

\coordinate (c1op) at ({-\InnerLoopWout/2 + \epsthres}, {-\InnerLoopWout/2});
%\draw [fill = brown!70] (c1) -- (c2) -- (c3) -- (c4) -- (c1);

\coordinate (c1ip) at ({-\InnerLoopWin/2 + \epsthres}, {-\InnerLoopWin/2});

\coordinate (c1i) at ({-\InnerLoopWin/2}, {-\InnerLoopWin/2});
\coordinate (c2i) at ({-\InnerLoopWin/2}, {\InnerLoopWin/2});
\coordinate (c3i) at ({\InnerLoopWin/2}, {\InnerLoopWin/2});
\coordinate (c4i) at ({\InnerLoopWin/2}, {-\InnerLoopWin/2});

\draw [fill = brown!90] (c1o) -- (c2o) -- (c3o) -- (c4o) -- (c1op) -- (c1ip) -- (c4i) -- (c3i) -- (c2i) -- (c1i) -- (c1o);
%\draw [fill = white,opacity=0.3] (c1) -- (c2) -- (c3) -- (c4) -- (c1);
\end{scope}



\end{tikzpicture}

==> TikzFigure/samplecell_equivalent.tex <==
\begin{tikzpicture}[xscale= 0.3, yscale =0.5]
\pgfmathsetmacro{\tgdcx}{1.6}
\pgfmathsetmacro{\tgdcy}{1.6}
\pgfmathsetmacro{\lcxl}{\ldyl-\tgdcx}
\pgfmathsetmacro{\lcyl}{\ldxl-\tgdcy}
\pgfmathsetmacro{\wdxl}{0.5}
\pgfmathsetmacro{\wdyl}{\wdxl}
\pgfmathsetmacro{\wcxl}{0.3}
\pgfmathsetmacro{\wcyl}{\wcxl}
\pgfmathsetmacro{\h}{0.76}
\pgfmathsetmacro{\hTwo}{-0.76}
% For meander reflectarray cell
\pgfmathsetmacro{\InnerLoopWin}{2.0}
\pgfmathsetmacro{\InnerLoopWout}{2.5}
\pgfmathsetmacro{\mh}{0.7}
\pgfmathsetmacro{\ml}{0.45}
\pgfmathsetmacro{\mw}{0.17}
\pgfmathsetmacro{\numgroove}{5}
\pgfmathsetmacro{\UnitcellWidth}{6.0}
\pgfmathsetmacro{\UnitcellLength}{6.0}
\pgfmathsetmacro{\UnitcellHeight}{8.0}
\pgfmathsetmacro{\epsthres}{0.0001}
\pgfmathsetmacro{\h}{1.75}
\pgfmathsetmacro{\xslantval}{1}
\pgfmathsetmacro{\xscaleval}{1}
\pgfmathsetmacro{\yscaleval}{0.3}
%\draw[fill=blue!10!white, opacity=0.1] (p1) -- (p2) --++(0,\h) --++(-\UnitcellWidth,0) -- (p1);




\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.6,-\UnitcellLength*0.6);
\coordinate (p2) at (\UnitcellWidth*0.6,-\UnitcellLength*0.6);
\coordinate (p3) at (\UnitcellWidth*0.60, \UnitcellLength*0.6);
\coordinate (p4) at (-\UnitcellWidth*0.60,\UnitcellLength*0.6);
%\draw[fill=red!40!white,opacity=0.4, pattern color=blue,pattern=dots] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}
\draw[fill=red!40!white, opacity = 1] (p4) -- (p3) -- ($(p3) + (0,3*\h)$) -- ($(p4) + (0,3*\h)$) -- (p4);
\draw[fill=red!40!white, opacity = 1] (p4) -- (p1) -- ($(p1) + (0,3*\h)$) -- ($(p4) + (0,3*\h)$) -- (p4);



%\draw[fill=blue!40!white, opacity=0.1] (p2) -- (p3) --++(0,-\h) -- ($(p2) + (0,-\h)$) -- (p2);

\begin{scope}[shift = {($(0,-1*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
\draw[fill=blue!40!white,opacity=0.2] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%\draw[fill=blue!40!white, opacity=0.1] (p1) -- (p2) --++(0,-\h) --++(-\UnitcellWidth,0) -- (p1);

\begin{scope}[shift = {($(0,-\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]

\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);

%%%%%%%%%%%%%MEANDER OUTER STARTS%%%%%%%%%
% Outer loop...
% Top side:
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (ct1\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {2.5*(\ml+2*\mw)+\mw + 0});
  \coordinate (ct2\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});
  \coordinate (ct3\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)} , {2.5*(\ml+2*\mw) +\mh});
  \coordinate (ct4\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)} , {2.5*(\ml+2*\mw) +\mh});
  \coordinate (ct5\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});
  \coordinate (ct6\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});


}


\coordinate (ccornertr) at ({2.5*(\ml+2*\mw) + \mw}, {2.5*(\ml+2*\mw) + \mw});

% Outer loop
% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cr1\x) at  ({2.5*(\ml+2*\mw)+\mw + 0},     {(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)});
  \coordinate (cr2\x) at  ( {2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)});
  \coordinate (cr3\x) at  ({2.5*(\ml+2*\mw) +\mh}, {(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)} );
  \coordinate (cr4\x) at  ({2.5*(\ml+2*\mw) +\mh}, {(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (cr5\x) at  ({2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (cr6\x) at  ({2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)} );

}
\coordinate (ccornerbr) at ({2.5*(\ml+2*\mw) + \mw}, {-2.5*(\ml+2*\mw) - \mw});




% Outer loop
% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cb1\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)-\mw + 0});
  \coordinate (cb2\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mw + 0});
  \coordinate (cb3\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mh});
  \coordinate (cb4\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mh});
  \coordinate (cb5\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mw});
  \coordinate (cb6\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)-\mw});

}

\coordinate (ccornerbl) at ({-2.5*(\ml+2*\mw) - \mw}, {-2.5*(\ml+2*\mw) - \mw});

% Outer loop
% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cl1\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (cl2\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)});
     \coordinate (cl3\x) at  ({-2.5*(\ml+2*\mw)-\mh + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)});
     \coordinate (cl4\x) at  ({-2.5*(\ml+2*\mw)-\mh + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)});
     \coordinate (cl5\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)});
     \coordinate (cl6\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     

}

\coordinate (ccornertl) at ({-2.5*(\ml+2*\mw) - \mw}, {2.5*(\ml+2*\mw) + \mw});


%%%%%%%%%%%%%MEANDER OUTER ENDS%%%%%%%%%








%%%%%%%%%%%%%MEANDER INNER STARTS%%%%%%%%%
% Outer loop...
% Top side:
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (inct1\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {2.5*(\ml+2*\mw) + 0});
  \coordinate (inct2\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4)} , {2.5*(\ml+2*\mw) +0});
  \coordinate (inct3\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4)} , {2.5*(\ml+2*\mw) +\mh - \mw});
  \coordinate (inct4\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4)} , {2.5*(\ml+2*\mw) +\mh - \mw});
  \coordinate (inct5\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4)} , {2.5*(\ml+2*\mw) +0});
  \coordinate (inct6\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {2.5*(\ml+2*\mw) +0});


}


\coordinate (inccornertr) at ({2.5*(\ml+2*\mw) }, {2.5*(\ml+2*\mw) });

% Outer loop
% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incr1\x) at  ({2.5*(\ml+2*\mw) + 0},     {(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)});
  \coordinate (incr2\x) at  ( {2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) + (\ml/4)});
  \coordinate (incr3\x) at  ({2.5*(\ml+2*\mw) +\mh - \mw}, {(3-\x)*(\ml+2*\mw) + (\ml/4)} );
  \coordinate (incr4\x) at  ({2.5*(\ml+2*\mw) +\mh - \mw}, {(3-\x)*(\ml+2*\mw) - (\ml/4)} );
  \coordinate (incr5\x) at  ({2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) - (\ml/4)} );
  \coordinate (incr6\x) at  ({2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)} );

}
\coordinate (inccornerbr) at ({2.5*(\ml+2*\mw) }, {-2.5*(\ml+2*\mw) });




% Outer loop
% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incb1\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)- 0});
  \coordinate (incb2\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4)}, {-2.5*(\ml+2*\mw)- 0});
  \coordinate (incb3\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4)}, {-2.5*(\ml+2*\mw)-\mh + \mw});
  \coordinate (incb4\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4)}, {-2.5*(\ml+2*\mw)-\mh + \mw});
  \coordinate (incb5\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4)}, {-2.5*(\ml+2*\mw)});
  \coordinate (incb6\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)});

}

\coordinate (inccornerbl) at ({-2.5*(\ml+2*\mw) }, {-2.5*(\ml+2*\mw) });

% Outer loop
% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incl1\x) at  ({-2.5*(\ml+2*\mw)+ 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (incl2\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (incl3\x) at  ({-2.5*(\ml+2*\mw)-\mh+\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (incl4\x) at  ({-2.5*(\ml+2*\mw)-\mh + \mw+ 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (incl5\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (incl6\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     

}

\coordinate (inccornertl) at ({-2.5*(\ml+2*\mw)}, {2.5*(\ml+2*\mw)});


\draw[fill = brown!90]  (ct11) -- (ct21) -- (ct31) -- (ct41) -- (ct51) -- (ct61)--
(ct12) -- (ct22) -- (ct32) -- (ct42) -- (ct52) --(ct62)--
(ct13) -- (ct23) -- (ct33) --  (ct43) -- (ct53) --(ct63)--
(ct14) -- (ct24) -- (ct34)-- (ct44) -- (ct54) --(ct64)--
(ct15) -- (ct25) -- (ct35) -- (ct45) -- (ct55) -- (ct65)--
(ccornertr) --
(cr11) -- (cr21) -- (cr31) -- (cr41) -- (cr51) -- (cr61) --
(cr12) -- (cr22) -- (cr32) -- (cr42) -- (cr52) -- (cr62) --
(cr13) -- (cr23) -- (cr33) -- (cr43) -- (cr53) -- (cr63) --
(cr14) -- (cr24) -- (cr34) -- (cr44) -- (cr54) -- (cr64) --
(cr15) -- (cr25) -- (cr35) -- (cr45) -- (cr55) -- (cr65) --
(ccornerbr) --
(cb11) -- (cb21) -- (cb31)-- (cb41) -- (cb51) -- (cb61) --
(cb12) -- (cb22) --(cb32)-- (cb42) -- (cb52) -- (cb62) --
(cb13) -- (cb23) --(cb33)--(cb43) -- (cb53) -- (cb63) --
(cb14) -- (cb24) --(cb34)--(cb44) -- (cb54) -- (cb64) --
(cb15) -- (cb25) --(cb35)-- (cb45) -- (cb55) -- (cb65) --
(ccornerbl) --
(cl11) -- (cl21) -- (cl31) -- (cl41) -- (cl51) -- (cl61) --
(cl12) -- (cl22) -- (cl32) -- (cl42) -- (cl52) -- (cl62) --
(cl13) -- (cl23) -- (cl33) -- (cl43) -- (cl53) -- (cl63) --
(cl14) -- (cl24) -- (cl34) -- (cl44) -- (cl54) -- (cl64) --
(cl15) -- (cl25) -- (cl35) -- (cl45) -- (cl55) -- (cl65) --
(ccornertl) -- (ct11) -- 
(inct11) -- (inccornertl) --
(incl65) -- (incl55) -- (incl45) -- (incl35) -- (incl25) -- (incl15) --
(incl64) -- (incl54) -- (incl44) -- (incl34) -- (incl24) -- (incl14) --
(incl63) -- (incl53) -- (incl43) -- (incl33) -- (incl23) -- (incl13) --
(incl62) -- (incl52) -- (incl42) -- (incl32) -- (incl22) -- (incl12) --
(incl61) -- (incl51) -- (incl41) -- (incl31) -- (incl21) -- (incl11) --
(inccornerbl) --
(incb65) -- (incb55) --(incb45)-- (incb35) -- (incb25) -- (incb15) --
(incb64) -- (incb54) --(incb44)--(incb34) -- (incb24) -- (incb14) --
(incb63) -- (incb53) --(incb43)--(incb33) -- (incb23) -- (incb13) --
(incb62) -- (incb52) --(incb42)-- (incb32) -- (incb22) -- (incb12) --
(incb61) -- (incb51) -- (incb41)-- (incb31) -- (incb21) -- (incb11) --
(inccornerbr) --
(incr65) -- (incr55) -- (incr45) -- (incr35) -- (incr25) -- (incr15) --
(incr64) -- (incr54) -- (incr44) -- (incr34) -- (incr24) -- (incr14) --
(incr63) -- (incr53) -- (incr43) -- (incr33) -- (incr23) -- (incr13) --
(incr62) -- (incr52) -- (incr42) -- (incr32) -- (incr22) -- (incr12) --
(incr61) -- (incr51) -- (incr41) -- (incr31) -- (incr21) -- (incr11) --
(inccornertr) --
(inct65) -- (inct55) -- (inct45) -- (inct35) -- (inct25) -- (inct15)--
(inct64) -- (inct54) -- (inct44)-- (inct34) -- (inct24) --(inct14)--
(inct63) -- (inct53) -- (inct43) --  (inct33) -- (inct23) --(inct13)--
(inct62) -- (inct52) -- (inct42) -- (inct32) -- (inct22) --(inct12)--
(inct61) -- (inct51) -- (inct41) -- (inct31) -- (inct21) -- (inct11)--
(ct11);







%\draw[fill = white] 






%%%%%%%%%%%%%MEANDER INNER ENDS%%%%%%%%%


%%%%%%%%%%%%% INNER LOOP %%%%%%%%%%%%%
\coordinate (c1o) at ({-\InnerLoopWout/2}, {-\InnerLoopWout/2});
\coordinate (c2o) at ({-\InnerLoopWout/2}, {\InnerLoopWout/2});
\coordinate (c3o) at ({\InnerLoopWout/2}, {\InnerLoopWout/2});
\coordinate (c4o) at ({\InnerLoopWout/2}, {-\InnerLoopWout/2});

\coordinate (c1op) at ({-\InnerLoopWout/2 + \epsthres}, {-\InnerLoopWout/2});
%\draw [fill = brown!70] (c1) -- (c2) -- (c3) -- (c4) -- (c1);

\coordinate (c1ip) at ({-\InnerLoopWin/2 + \epsthres}, {-\InnerLoopWin/2});

\coordinate (c1i) at ({-\InnerLoopWin/2}, {-\InnerLoopWin/2});
\coordinate (c2i) at ({-\InnerLoopWin/2}, {\InnerLoopWin/2});
\coordinate (c3i) at ({\InnerLoopWin/2}, {\InnerLoopWin/2});
\coordinate (c4i) at ({\InnerLoopWin/2}, {-\InnerLoopWin/2});

\draw [fill = brown!90] (c1o) -- (c2o) -- (c3o) -- (c4o) -- (c1op) -- (c1ip) -- (c4i) -- (c3i) -- (c2i) -- (c1i) -- (c1o);

%\draw [fill = white,opacity=0.3] (c1) -- (c2) -- (c3) -- (c4) -- (c1);
\end{scope}
\draw[fill=blue!40!white, opacity=0.2] (p2) -- (p3) --++(0,\h) -- ($(p2) + (0,\h)$) -- (p2);

%front
\draw[fill=blue!40!white, opacity=0.2] (p1) -- (p2) --++(0,\h) --++(-\UnitcellWidth,0) -- (p1);











%%%%%%%%%%%%MIDDLE ELEMENT

\begin{scope}[shift = {($(0,0*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
\draw[fill=blue!40!white,opacity=0.2] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}


\pgfmathsetmacro{\mh}{0.20}
\pgfmathsetmacro{\ml}{0.4}
\pgfmathsetmacro{\mw}{0.01}
\pgfmathsetmacro{\numgroove}{3}
\begin{scope}[shift = {($(0,0)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= 1.4*\xscaleval, yscale = 1.4*\yscaleval]
% Top
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (t1\x) at  ({(-2+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {0.5*\ldyl});
  \coordinate (t2\x) at  ({(-2+\x)*(\ml+2*\mw) - (\ml/4)} , {0.5*\ldyl});
  \coordinate (t3\x) at  ({(-2+\x)*(\ml+2*\mw) - (\ml/4)} , {0.5*\ldyl +\mh});
  \coordinate (t4\x) at  ({(-2+\x)*(\ml+2*\mw) + (\ml/4)} , {0.5*\ldyl +\mh});
  \coordinate (t5\x) at  ({(-2+\x)*(\ml+2*\mw) + (\ml/4)} , {0.5*\ldyl +0});
  \coordinate (t6\x) at  ({(-2+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {0.5*\ldyl +0});
}



% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (r1\x) at  ({\ldxl*0.5 + 0},     {(2-\x)*(\ml+2*\mw) + (\ml/2+\mw) });
  \coordinate (r2\x) at  ( {\ldxl*0.5 +0}, {(2-\x)*(\ml+2*\mw) + (\ml/4+\mw)});
  \coordinate (r3\x) at  ({\ldxl*0.5 +\mh}, {(2-\x)*(\ml+2*\mw) +(\ml/4+\mw)} );
  \coordinate (r4\x) at  ({\ldxl*0.5 +\mh}, {(2-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (r5\x) at  ({\ldxl*0.5 +0}, {(2-\x)*(\ml+2*\mw)  - (\ml/4+\mw)} );
  \coordinate (r6\x) at  ({\ldxl*0.5+0}, {(2-\x)*(\ml+2*\mw)- (\ml/2+\mw) } );
}

% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (b1\x) at  ({(2-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-{0.5*\ldyl}- 0});
  \coordinate (b2\x) at  ({(2-\x)*(\ml+2*\mw) + (\ml/4)}, {-{0.5*\ldyl}- 0});
  \coordinate (b3\x) at  ({(2-\x)*(\ml+2*\mw) + (\ml/4)}, {-{0.5*\ldyl}-\mh });
  \coordinate (b4\x) at  ({(2-\x)*(\ml+2*\mw) - (\ml/4)}, {-{0.5*\ldyl}-\mh});
  \coordinate (b5\x) at  ({(2-\x)*(\ml+2*\mw) - (\ml/4)}, {-{0.5*\ldyl}});
  \coordinate (b6\x) at  ({(2-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-{0.5*\ldyl}});

}

% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (l1\x) at  ({-\ldxl*0.5+ 0}, {(-2+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (l2\x) at  ({-\ldxl*0.5 + 0}, {(-2+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (l3\x) at  ({-\ldxl*0.5-\mh + 0}, {(-2+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (l4\x) at  ({-\ldxl*0.5-\mh }, {(-2+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (l5\x) at  ({-\ldxl*0.5}, {(-2+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (l6\x) at  ({-\ldxl*0.5}, {(-2+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     
}


\draw (l11) -- (l21) -- (l31) -- (l41) -- (l51) -- (l61) --
(l12) -- (l22) -- (l32) -- (l42) -- (l52) -- (l62) -- 
(l13) -- (l23) -- (l33) -- (l43) -- (l53) -- (l63);

\coordinate (pp+1) at ($(-0.5*\lcxl, 0.5*\ldyl )$);
\coordinate (pp+2) at ($(\lcxl*0.5, \ldyl*0.5)$);
\coordinate (pp+3) at ($(\lcxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+4) at ($(\wdxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+5) at ($(\wdxl*0.5, \wdyl*0.5)$);
\coordinate (pp+6) at ($(\ldxl*0.5 - \wcxl, \wdyl*0.5)$);
\coordinate (pp+7) at ($(\ldxl*0.5 - \wcxl, \lcyl*0.5)$);
\coordinate (pp+8) at ($(\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+9) at ($(\ldxl*0.5, -\lcyl*0.5)$);
\coordinate (pp+10) at ($(\ldxl*0.5- \wcxl, -\lcyl*0.5)$);
\coordinate (pp+11) at ($(\ldxl*0.5 - \wcxl,  -\wdyl*0.5)$);
\coordinate (pp+12) at ($(\wdxl*0.5, -\wdyl*0.5)$);
\coordinate (pp+13) at ($(\wdxl*0.5, -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+14) at ($(\lcxl*0.5,  -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+15) at ($(\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+16) at ($(-\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+17) at ($(-\lcxl*0.5, -\ldyl*0.5+ \wcyl)$);
\coordinate (pp+18) at ($(-\wdxl*0.5, -\ldyl*0.5+\wcyl)$);
\coordinate (pp+19) at ($(-\wdxl*0.5,  -\wdyl*0.5)$);
\coordinate (pp+20) at ($(-\ldxl*0.5 + \wcxl, -\wdyl*0.5)$);
\coordinate (pp+21) at ($(-\ldxl*0.5 + \wcxl,  -\lcyl*0.5)$);
\coordinate (pp+22) at ($(-\ldxl*0.5,  -\lcyl*0.5)$);
\coordinate (pp+23) at ($(-\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+24) at ($(-\ldxl*0.5+\wcxl, \lcyl*0.5)$);
\coordinate (pp+25) at ($(-\ldxl*0.5+\wcxl,  \wdyl*0.5)$);
\coordinate (pp+26) at ($(-\wdxl*0.5,  \wdyl*0.5)$);
\coordinate (pp+27) at ($(-\wdxl*0.5,  \ldyl*0.5-\wcyl)$);
\coordinate (pp+28) at ($(-\lcxl*0.5,  \ldyl*0.5-\wcyl)$);

\draw (t11) -- (t21) -- (t31) -- (t41) -- (t51) -- (t61) --
(t12) -- (t22) -- (t32) -- (t42) -- (t52) -- (t62) --
(t13) -- (t23) -- (t33) -- (t43) -- (t53) -- (t63);

\draw[fill = brown!90] (pp+1) -- (t11) -- (t21) -- (t31) -- (t41) -- (t51) -- (t61) --
(t12) -- (t22) -- (t32) -- (t42) -- (t52) -- (t62) --
(t13) -- (t23) -- (t33) -- (t43) -- (t53) -- (t63) --
(pp+2) -- (pp+3) -- (pp+4) -- (pp+5) -- (pp+6) -- (pp+7) -- (pp+8) -- 
(r11) -- (r21) -- (r31) -- (r41) -- (r51) -- (r61)
-- (r12) -- (r22) -- (r32) -- (r42) -- (r52) -- (r62) --
(r13) -- (r23) -- (r33) -- (r43) -- (r53) -- (r63) --
(pp+9) --(pp+10) --(pp+11) --(pp+12) --(pp+13) --(pp+14) --(pp+15) --
(b11) -- (b21) -- (b31) -- (b41) -- (b51) -- (b61) -- (b12) -- (b22) -- (b32) -- (b42) -- (b52) -- (b62) --
(b13) -- (b23) -- (b33) -- (b43) -- (b53) -- (b63) --
(pp+16) --(pp+17) --(pp+18) --(pp+19) --(pp+20) --(pp+21) --(pp+22) --(pp+22) --
(l11) -- (l21) -- (l31) -- (l41) -- (l51) -- (l61) --
(l12) -- (l22) -- (l32) -- (l42) -- (l52) -- (l62) -- 
(l13) -- (l23) -- (l33) -- (l43) -- (l53) -- (l63) --
(pp+23) --(pp+24) --(pp+25) --(pp+26) --(pp+27) --(pp+28) --(pp+1);

\end{scope}
%side
\draw[fill=blue!40!white, opacity=0.2] (p2) -- (p3) --++(0,\h) -- ($(p2) + (0,\h)$) -- (p2);
%front
\draw[fill=blue!40!white, opacity=0.2] (p1) -- (p2) --++(0,\h) --++(-\UnitcellWidth,0) -- (p1);





%%%%% TOP ELEMENT%%%%%%%%%%%%

\pgfmathsetmacro{\mh}{0.7}
\pgfmathsetmacro{\ml}{0.45}
\pgfmathsetmacro{\mw}{0.17}
\pgfmathsetmacro{\numgroove}{5}

\begin{scope}[shift = {($(0,1*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
\draw[fill=blue!40!white,opacity=0.2] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}



\begin{scope}[shift = {($(0,\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]

\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);


%%%%%%%%%%%%%MEANDER OUTER STARTS%%%%%%%%%
% Outer loop...
% Top side:
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (ct1\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {2.5*(\ml+2*\mw)+\mw + 0});
  \coordinate (ct2\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});
  \coordinate (ct3\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)} , {2.5*(\ml+2*\mw) +\mh});
  \coordinate (ct4\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)} , {2.5*(\ml+2*\mw) +\mh});
  \coordinate (ct5\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});
  \coordinate (ct6\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});


}


\coordinate (ccornertr) at ({2.5*(\ml+2*\mw) + \mw}, {2.5*(\ml+2*\mw) + \mw});

% Outer loop
% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cr1\x) at  ({2.5*(\ml+2*\mw)+\mw + 0},     {(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)});
  \coordinate (cr2\x) at  ( {2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)});
  \coordinate (cr3\x) at  ({2.5*(\ml+2*\mw) +\mh}, {(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)} );
  \coordinate (cr4\x) at  ({2.5*(\ml+2*\mw) +\mh}, {(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (cr5\x) at  ({2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (cr6\x) at  ({2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)} );

}
\coordinate (ccornerbr) at ({2.5*(\ml+2*\mw) + \mw}, {-2.5*(\ml+2*\mw) - \mw});




% Outer loop
% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cb1\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)-\mw + 0});
  \coordinate (cb2\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mw + 0});
  \coordinate (cb3\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mh});
  \coordinate (cb4\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mh});
  \coordinate (cb5\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mw});
  \coordinate (cb6\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)-\mw});

}

\coordinate (ccornerbl) at ({-2.5*(\ml+2*\mw) - \mw}, {-2.5*(\ml+2*\mw) - \mw});

% Outer loop
% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cl1\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (cl2\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)});
     \coordinate (cl3\x) at  ({-2.5*(\ml+2*\mw)-\mh + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)});
     \coordinate (cl4\x) at  ({-2.5*(\ml+2*\mw)-\mh + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)});
     \coordinate (cl5\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)});
     \coordinate (cl6\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     

}

\coordinate (ccornertl) at ({-2.5*(\ml+2*\mw) - \mw}, {2.5*(\ml+2*\mw) + \mw});


%%%%%%%%%%%%%MEANDER OUTER ENDS%%%%%%%%%








%%%%%%%%%%%%%MEANDER INNER STARTS%%%%%%%%%
% Outer loop...
% Top side:
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (inct1\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {2.5*(\ml+2*\mw) + 0});
  \coordinate (inct2\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4)} , {2.5*(\ml+2*\mw) +0});
  \coordinate (inct3\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4)} , {2.5*(\ml+2*\mw) +\mh - \mw});
  \coordinate (inct4\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4)} , {2.5*(\ml+2*\mw) +\mh - \mw});
  \coordinate (inct5\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4)} , {2.5*(\ml+2*\mw) +0});
  \coordinate (inct6\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {2.5*(\ml+2*\mw) +0});


}


\coordinate (inccornertr) at ({2.5*(\ml+2*\mw) }, {2.5*(\ml+2*\mw) });

% Outer loop
% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incr1\x) at  ({2.5*(\ml+2*\mw) + 0},     {(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)});
  \coordinate (incr2\x) at  ( {2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) + (\ml/4)});
  \coordinate (incr3\x) at  ({2.5*(\ml+2*\mw) +\mh - \mw}, {(3-\x)*(\ml+2*\mw) + (\ml/4)} );
  \coordinate (incr4\x) at  ({2.5*(\ml+2*\mw) +\mh - \mw}, {(3-\x)*(\ml+2*\mw) - (\ml/4)} );
  \coordinate (incr5\x) at  ({2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) - (\ml/4)} );
  \coordinate (incr6\x) at  ({2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)} );

}
\coordinate (inccornerbr) at ({2.5*(\ml+2*\mw) }, {-2.5*(\ml+2*\mw) });




% Outer loop
% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incb1\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)- 0});
  \coordinate (incb2\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4)}, {-2.5*(\ml+2*\mw)- 0});
  \coordinate (incb3\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4)}, {-2.5*(\ml+2*\mw)-\mh + \mw});
  \coordinate (incb4\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4)}, {-2.5*(\ml+2*\mw)-\mh + \mw});
  \coordinate (incb5\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4)}, {-2.5*(\ml+2*\mw)});
  \coordinate (incb6\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)});

}

\coordinate (inccornerbl) at ({-2.5*(\ml+2*\mw) }, {-2.5*(\ml+2*\mw) });

% Outer loop
% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incl1\x) at  ({-2.5*(\ml+2*\mw)+ 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (incl2\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (incl3\x) at  ({-2.5*(\ml+2*\mw)-\mh+\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (incl4\x) at  ({-2.5*(\ml+2*\mw)-\mh + \mw+ 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (incl5\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (incl6\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     

}

\coordinate (inccornertl) at ({-2.5*(\ml+2*\mw)}, {2.5*(\ml+2*\mw)});


\draw[fill = brown!90]  (ct11) -- (ct21) -- (ct31) -- (ct41) -- (ct51) -- (ct61)--
(ct12) -- (ct22) -- (ct32) -- (ct42) -- (ct52) --(ct62)--
(ct13) -- (ct23) -- (ct33) --  (ct43) -- (ct53) --(ct63)--
(ct14) -- (ct24) -- (ct34)-- (ct44) -- (ct54) --(ct64)--
(ct15) -- (ct25) -- (ct35) -- (ct45) -- (ct55) -- (ct65)--
(ccornertr) --
(cr11) -- (cr21) -- (cr31) -- (cr41) -- (cr51) -- (cr61) --
(cr12) -- (cr22) -- (cr32) -- (cr42) -- (cr52) -- (cr62) --
(cr13) -- (cr23) -- (cr33) -- (cr43) -- (cr53) -- (cr63) --
(cr14) -- (cr24) -- (cr34) -- (cr44) -- (cr54) -- (cr64) --
(cr15) -- (cr25) -- (cr35) -- (cr45) -- (cr55) -- (cr65) --
(ccornerbr) --
(cb11) -- (cb21) -- (cb31)-- (cb41) -- (cb51) -- (cb61) --
(cb12) -- (cb22) --(cb32)-- (cb42) -- (cb52) -- (cb62) --
(cb13) -- (cb23) --(cb33)--(cb43) -- (cb53) -- (cb63) --
(cb14) -- (cb24) --(cb34)--(cb44) -- (cb54) -- (cb64) --
(cb15) -- (cb25) --(cb35)-- (cb45) -- (cb55) -- (cb65) --
(ccornerbl) --
(cl11) -- (cl21) -- (cl31) -- (cl41) -- (cl51) -- (cl61) --
(cl12) -- (cl22) -- (cl32) -- (cl42) -- (cl52) -- (cl62) --
(cl13) -- (cl23) -- (cl33) -- (cl43) -- (cl53) -- (cl63) --
(cl14) -- (cl24) -- (cl34) -- (cl44) -- (cl54) -- (cl64) --
(cl15) -- (cl25) -- (cl35) -- (cl45) -- (cl55) -- (cl65) --
(ccornertl) -- (ct11) -- 
(inct11) -- (inccornertl) --
(incl65) -- (incl55) -- (incl45) -- (incl35) -- (incl25) -- (incl15) --
(incl64) -- (incl54) -- (incl44) -- (incl34) -- (incl24) -- (incl14) --
(incl63) -- (incl53) -- (incl43) -- (incl33) -- (incl23) -- (incl13) --
(incl62) -- (incl52) -- (incl42) -- (incl32) -- (incl22) -- (incl12) --
(incl61) -- (incl51) -- (incl41) -- (incl31) -- (incl21) -- (incl11) --
(inccornerbl) --
(incb65) -- (incb55) --(incb45)-- (incb35) -- (incb25) -- (incb15) --
(incb64) -- (incb54) --(incb44)--(incb34) -- (incb24) -- (incb14) --
(incb63) -- (incb53) --(incb43)--(incb33) -- (incb23) -- (incb13) --
(incb62) -- (incb52) --(incb42)-- (incb32) -- (incb22) -- (incb12) --
(incb61) -- (incb51) -- (incb41)-- (incb31) -- (incb21) -- (incb11) --
(inccornerbr) --
(incr65) -- (incr55) -- (incr45) -- (incr35) -- (incr25) -- (incr15) --
(incr64) -- (incr54) -- (incr44) -- (incr34) -- (incr24) -- (incr14) --
(incr63) -- (incr53) -- (incr43) -- (incr33) -- (incr23) -- (incr13) --
(incr62) -- (incr52) -- (incr42) -- (incr32) -- (incr22) -- (incr12) --
(incr61) -- (incr51) -- (incr41) -- (incr31) -- (incr21) -- (incr11) --
(inccornertr) --
(inct65) -- (inct55) -- (inct45) -- (inct35) -- (inct25) -- (inct15)--
(inct64) -- (inct54) -- (inct44)-- (inct34) -- (inct24) --(inct14)--
(inct63) -- (inct53) -- (inct43) --  (inct33) -- (inct23) --(inct13)--
(inct62) -- (inct52) -- (inct42) -- (inct32) -- (inct22) --(inct12)--
(inct61) -- (inct51) -- (inct41) -- (inct31) -- (inct21) -- (inct11)--
(ct11);







%\draw[fill = white] 






%%%%%%%%%%%%%MEANDER INNER ENDS%%%%%%%%%


%%%%%%%%%%%%% INNER LOOP %%%%%%%%%%%%%
\coordinate (c1o) at ({-\InnerLoopWout/2}, {-\InnerLoopWout/2});
\coordinate (c2o) at ({-\InnerLoopWout/2}, {\InnerLoopWout/2});
\coordinate (c3o) at ({\InnerLoopWout/2}, {\InnerLoopWout/2});
\coordinate (c4o) at ({\InnerLoopWout/2}, {-\InnerLoopWout/2});

\coordinate (c1op) at ({-\InnerLoopWout/2 + \epsthres}, {-\InnerLoopWout/2});
%\draw [fill = brown!70] (c1) -- (c2) -- (c3) -- (c4) -- (c1);

\coordinate (c1ip) at ({-\InnerLoopWin/2 + \epsthres}, {-\InnerLoopWin/2});

\coordinate (c1i) at ({-\InnerLoopWin/2}, {-\InnerLoopWin/2});
\coordinate (c2i) at ({-\InnerLoopWin/2}, {\InnerLoopWin/2});
\coordinate (c3i) at ({\InnerLoopWin/2}, {\InnerLoopWin/2});
\coordinate (c4i) at ({\InnerLoopWin/2}, {-\InnerLoopWin/2});

\draw [fill = brown!90] (c1o) -- (c2o) -- (c3o) -- (c4o) -- (c1op) -- (c1ip) -- (c4i) -- (c3i) -- (c2i) -- (c1i) -- (c1o);

%\draw [fill = white,opacity=0.3] (c1) -- (c2) -- (c3) -- (c4) -- (c1);
\end{scope}





% EQUIVALENT BOX START


\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.6,-\UnitcellLength*0.6);
\coordinate (p2) at (\UnitcellWidth*0.6,-\UnitcellLength*0.6);
\coordinate (p3) at (\UnitcellWidth*0.60, \UnitcellLength*0.6);
\coordinate (p4) at (-\UnitcellWidth*0.60,\UnitcellLength*0.6);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}


\draw[fill=red!40!white, opacity = 0.4] (p1) --++ (0,3*\h) --++ (1.2*\UnitcellWidth,0) -- (p2) -- (p1);

\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.6,-\UnitcellLength*0.6);
\coordinate (p2) at (\UnitcellWidth*0.6,-\UnitcellLength*0.6);
\coordinate (p3) at (\UnitcellWidth*0.6, \UnitcellLength*0.6);
\coordinate (p4) at (-\UnitcellWidth*0.6,\UnitcellLength*0.6);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

\draw[fill=red!40!white, opacity = 0.4] (p2) -- (p3) -- ($(p3) + (0,-3*\h)$) -- ($(p2) + (0,-3*\h)$) -- (p2);
%($(p2) + (0,\h)$) 

\node at (7.1,0.1) {$\widehat{\cal S}_m$};
\draw[->] (6.2, 0) -- (4.9, 0);

\node at (5.8,2.1) [right]{${\cal S}_m$};
\draw[->] (5.8, 2.1) -- (3.2, 2.1);
\draw[->] (5.8, 2.1) -- (2.5, 0.1);
\draw[->] (5.8, 2.1) -- (2.55, -1.85);
\end{tikzpicture}

==> TikzFigure/samplecell_equivalent2.tex <==
\begin{tikzpicture}[xscale= 0.3, yscale =0.5]
\pgfmathsetmacro{\tgdcx}{1.6}
\pgfmathsetmacro{\tgdcy}{1.6}
\pgfmathsetmacro{\lcxl}{\ldyl-\tgdcx}
\pgfmathsetmacro{\lcyl}{\ldxl-\tgdcy}
\pgfmathsetmacro{\wdxl}{0.5}
\pgfmathsetmacro{\wdyl}{\wdxl}
\pgfmathsetmacro{\wcxl}{0.3}
\pgfmathsetmacro{\wcyl}{\wcxl}
\pgfmathsetmacro{\h}{0.76}
\pgfmathsetmacro{\hTwo}{-0.76}
% For meander reflectarray cell
\pgfmathsetmacro{\InnerLoopWin}{2.0}
\pgfmathsetmacro{\InnerLoopWout}{2.5}
\pgfmathsetmacro{\mh}{0.7}
\pgfmathsetmacro{\ml}{0.45}
\pgfmathsetmacro{\mw}{0.17}
\pgfmathsetmacro{\numgroove}{5}
\pgfmathsetmacro{\UnitcellWidth}{6.0}
\pgfmathsetmacro{\UnitcellLength}{6.0}
\pgfmathsetmacro{\UnitcellHeight}{8.0}
\pgfmathsetmacro{\epsthres}{0.0001}
\pgfmathsetmacro{\h}{1.75}
\pgfmathsetmacro{\xslantval}{1}
\pgfmathsetmacro{\xscaleval}{1}
\pgfmathsetmacro{\yscaleval}{0.3}
\pgfmathsetmacro{\numarrow}{3}
\pgfmathsetmacro{\numarrowa}{4}

%\draw[fill=blue!10!white, opacity=0.1] (p1) -- (p2) --++(0,\h) --++(-\UnitcellWidth,0) -- (p1);






% EQUIVALENT BOX START


\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.6,-\UnitcellLength*0.6);
\coordinate (p2) at (\UnitcellWidth*0.6,-\UnitcellLength*0.6);
\coordinate (p3) at (\UnitcellWidth*0.60, \UnitcellLength*0.6);
\coordinate (p4) at (-\UnitcellWidth*0.60,\UnitcellLength*0.6);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}
\draw[fill=red!40!white, opacity = 1] (p4) -- (p3) -- ($(p3) + (0,3*\h)$) -- ($(p4) + (0,3*\h)$) -- (p4);
\draw[fill=red!40!white, opacity = 1] (p4) -- (p1) -- ($(p1) + (0,3*\h)$) -- ($(p4) + (0,3*\h)$) -- (p4);

\draw[fill=red!40!white, opacity = 0.4] (p1) --++ (0,3*\h) --++ (1.2*\UnitcellWidth,0) -- (p2) -- (p1);
\draw[fill=red!40!white, opacity = 0.4] (p2) -- (p3) -- ($(p3) + (0,3*\h)$) -- ($(p2) + (0,3*\h)$) -- (p2);


\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.6,-\UnitcellLength*0.6);
\coordinate (p2) at (\UnitcellWidth*0.6,-\UnitcellLength*0.6);
\coordinate (p3) at (\UnitcellWidth*0.6, \UnitcellLength*0.6);
\coordinate (p4) at (-\UnitcellWidth*0.6,\UnitcellLength*0.6);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}




\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.6,-\UnitcellLength*0.6);
\coordinate (p2) at (\UnitcellWidth*0.6,-\UnitcellLength*0.6);
\coordinate (p3) at (\UnitcellWidth*0.60, \UnitcellLength*0.6);
\coordinate (p4) at (-\UnitcellWidth*0.60,\UnitcellLength*0.6);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}
\draw[fill=red!40!white, opacity = 1] (p4) -- (p3) -- ($(p3) + (0,3*\h)$) -- ($(p4) + (0,3*\h)$) -- (p4);
\draw[fill=red!40!white, opacity = 1] (p4) -- (p1) -- ($(p1) + (0,3*\h)$) -- ($(p4) + (0,3*\h)$) -- (p4);

\draw[fill=red!40!white, opacity = 0.4] (p1) --++ (0,3*\h) --++ (1.2*\UnitcellWidth,0) -- (p2) -- (p1);
%front face
\foreach \x in {0,...,\numarrow}
{
\foreach \y in {0,...,\numarrow}
{
	\coordinate (t1) at (-\UnitcellWidth*0.65 + \x*1.0*\UnitcellWidth/\numarrow, -1.8*\h +\y*1.0*2*\h/\numarrow);
	\coordinate (t2) at (-\UnitcellWidth*0.65 + \x*1.0*\UnitcellWidth/\numarrow, -1.8*\h + \y*1.0*2*\h/\numarrow + 0.30*\h);
\draw [blue, ->,thick] (t1) -- (t2);
}
}


\draw[fill=red!40!white, opacity = 0.4] (p2) -- (p3) -- ($(p3) + (0,3*\h)$) -- ($(p2) + (0,3*\h)$) -- (p2);


\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.6,-\UnitcellLength*0.6);
\coordinate (p2) at (\UnitcellWidth*0.6,-\UnitcellLength*0.6);
\coordinate (p3) at (\UnitcellWidth*0.6, \UnitcellLength*0.6);
\coordinate (p4) at (-\UnitcellWidth*0.6,\UnitcellLength*0.6);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\foreach \x in {0,...,\numarrow}
{
\foreach \y in {0,...,\numarrow}
{
	\coordinate (t1) at (-\UnitcellWidth*0.5 + \x*1.0*\UnitcellWidth/\numarrow, -\UnitcellLength*0.50 + \y*0.9*\UnitcellLength/\numarrow);
	\coordinate (t2) at (-\UnitcellWidth*0.5 + \x*1.0*\UnitcellWidth/\numarrow, -\UnitcellLength*0.50 + \y*0.9*\UnitcellLength/\numarrow + 0.18*\UnitcellLength);
\draw [blue, ->, thick] (t1) -- (t2);
}
}

\end{scope}
%($(p2) + (0,\h)$) 
\node at (7.1,0.1) {$\widehat{\cal S}_m$};
\draw[->] (6.2, 0) -- (4.9, 0);
\end{tikzpicture}

==> TikzFigure/stratton_chu.tex <==
\usetikzlibrary{arrows, decorations.markings}


\begin{tikzpicture}[scale=1, every node/.style={scale=1}]

\draw[black, fill=black!20] (0,0) ellipse (2cm and 1cm);
\node at (0.5,-0.5) {${\cal V}$};
\node at (1.7, 1) {${\cal S}$};
\draw [->] (0,1) -- (0,0.5);
\node at (0, 0.5) [right] {{$\vect{n}$}};
\node at (-1.7, 1.1) {$\vect{H}(\vect{r})$, $\vect{E}(\vect{r})$};
\draw[->, very thick]  (-1.3, 0) -- (-0.5,0.3);
\node at (-0.8, 0.0) [below] {$\vect{J}(\vect{r})$};
\node at (1.2,0) {$\mu_0, \varepsilon_0$};
%\draw[->, very thick] (1, 0.2) -- (0.2,-0.5);



\end{tikzpicture}
